Topological classification of limit periodic sets of polynomial planar vector fields

We characterize the limit periodic sets of families of polynomial planar vector fields up to homeomorphisms. We show that any limit periodic set is topologically equivalent to a compact and connected semialgebraic set of the sphere with empty interior. Conversely, we show that any compact and connected semialgebraic set of the sphere with empty interior can be realized as a limit periodic set.

==> (inline-0) <==
\begin{tikzpicture}[scale=2.0]

 \draw (-2.01,0.0) -- (2.01,0.0);
  
 \draw (0.0,0.0) circle [radius=1.0cm];
	
\fill[black] (-2.01,0) circle [radius=0.3pt];
\fill[black] (2.01,0) circle [radius=0.3pt];

\fill[black] (0.0,1.0) circle [radius=0.3pt];
\fill[black] (0.0,-1.0) circle [radius=0.3pt];

\draw[blue] (0.0, 0.089) --  (-0.0191975, 0.0890612) --  (-0.0383903, 
  0.0892408) --  (-0.0575734, 0.0895393) --  (-0.0767414, 
  0.0899576) --  (-0.095889, 0.0904971) --  (-0.11501, 
  0.0911595) --  (-0.134099, 0.0919466) --  (-0.153149, 
  0.092861) --  (-0.172152, 0.0939055) --  (-0.191102, 
  0.0950833) --  (-0.209989, 0.0963979) --  (-0.228806, 
  0.0978535) --  (-0.247542, 0.0994545) --  (-0.266188, 
  0.101206) --  (-0.284731, 0.103113) --  (-0.30316, 
  0.105181) --  (-0.321462, 0.107417) --  (-0.339624, 
  0.109828) --  (-0.357631, 0.112421) --  (-0.375468, 
  0.115203) --  (-0.393119, 0.118184) --  (-0.410567, 
  0.121372) --  (-0.427794, 0.124777) --  (-0.444782, 
  0.128409) --  (-0.461512, 0.13228) --  (-0.477965, 
  0.1364) --  (-0.49412, 0.140783) --  (-0.509957, 
  0.145441) --  (-0.525454, 0.150388) --  (-0.540591, 
  0.155639) --  (-0.555344, 0.161209) --  (-0.569692, 
  0.167116) --  (-0.583611, 0.173376) --  (-0.59708, 
  0.180007) --  (-0.610073, 0.187029) --  (-0.622568, 
  0.194462) --  (-0.63454, 0.202327) --  (-0.645964, 
  0.210646) --  (-0.656815, 0.219442) --  (-0.667064, 
  0.228739) --  (-0.676686, 0.238562) --  (-0.685651, 
  0.248937) --  (-0.693928, 0.259889) --  (-0.701485, 
  0.271445) --  (-0.708289, 0.283634) --  (-0.714301, 
  0.29648) --  (-0.719484, 0.310013) --  (-0.723794, 
  0.324256) --  (-0.727186, 0.339236) --  (-0.729612, 
  0.354975) --  (-0.731018, 0.371493) --  (-0.731349, 
  0.388806) --  (-0.730544, 0.406925) --  (-0.728541, 
  0.425855) --  (-0.725273, 0.445593) --  (-0.720675, 
  0.466126) --  (-0.714678, 0.487428) --  (-0.707217, 
  0.50946) --  (-0.69823, 0.532168) --  (-0.687663, 
  0.555478) --  (-0.675474, 0.579298) --  (-0.661636, 
  0.603515) --  (-0.646141, 0.627994) --  (-0.629009, 
  0.652584) --  (-0.610287, 0.677113) --  (-0.590056, 
  0.701399) --  (-0.568432, 0.725253) --  (-0.545567, 
  0.748482) --  (-0.521646, 0.770905) --  (-0.496882, 
  0.792354) --  (-0.471512, 0.812685) --  (-0.445783, 
  0.831779) --  (-0.419948, 0.849554) --  (-0.394253, 
  0.865958) --  (-0.368929, 0.880975) --  (-0.344184, 
  0.894617) --  (-0.320199, 0.906926) --  (-0.297123, 
  0.917963) --  (-0.275074, 0.927805) --  (-0.254136, 
  0.936539) --  (-0.234366, 0.944259) --  (-0.215795, 
  0.951061) --  (-0.198431, 0.957038) --  (-0.182263, 
  0.962279) --  (-0.167266, 0.96687) --  (-0.153403, 
  0.970886) --  (-0.140629, 0.9744) --  (-0.128893, 
  0.977475) --  (-0.118142, 0.980167) --  (-0.108319, 
  0.982526) --  (-0.0993695, 0.984597) --  (-0.0912384, 
  0.986418) --  (-0.0838733, 0.988023) --  (-0.0772239, 
  0.989441) --  (-0.071243, 0.990698) --  (-0.0658866, 
  0.991815) --  (-0.0611142, 0.992813) --  (-0.0568889, 
  0.993708) --  (-0.0531774, 0.994515) --  (-0.0499499, 
  0.995246) --  (-0.0471802, 0.995912) --  (-0.0448458, 
  0.996523) --  (-0.0429275, 0.997088) --  (-0.0414096, 
  0.997614) --  (-0.04028, 0.998108) --  (-0.0395298, 
  0.998575) --  (-0.0391536, 0.999021) --  (-0.0391493, 
  0.999451) --  (-0.0395184, 0.999868) --  (-0.0402658, 
  1.00028) --  (-0.0414002, 1.00068) --  (-0.0429339, 
  1.00108) --  (-0.044883, 1.00147) --  (-0.0472682, 
  1.00187) --  (-0.050114, 1.00227) --  (-0.0534499, 
  1.00267) --  (-0.0573102, 1.00306) --  (-0.0617346, 
  1.00346) --  (-0.0667687, 1.00384) --  (-0.0724641, 
  1.00421) --  (-0.078879, 1.00456) --  (-0.0860792, 
  1.00488) --  (-0.0941378, 1.00516) --  (-0.103137, 
  1.00536) --  (-0.113166, 1.00548) --  (-0.124325, 
  1.00547) --  (-0.136722, 1.0053) --  (-0.150476, 
  1.00493) --  (-0.165713, 1.00428) --  (-0.182567, 
  1.00328) --  (-0.201179, 1.00184) --  (-0.221691, 
  0.999838) --  (-0.244244, 0.997147) --  (-0.268971, 
  0.993602) --  (-0.295988, 0.989014) --  (-0.325382, 
  0.983168) --  (-0.357201, 0.975823) --  (-0.391436, 
  0.966722) --  (-0.428005, 0.955599) --  (-0.466739, 
  0.942195) --  (-0.507375, 0.92628) --  (-0.549545, 
  0.907677) --  (-0.592792, 0.886287) --  (-0.636583, 
  0.862112) --  (-0.680347, 0.835269) --  (-0.72351, 
  0.805992) --  (-0.765537, 0.77462) --  (-0.805977, 
  0.741573) --  (-0.844483, 0.70732) --  (-0.880827, 
  0.672344) --  (-0.914905, 0.637107) --  (-0.946718, 
  0.602025) --  (-0.976357, 0.567458) --  (-1.00398, 
  0.533693) --  (-1.0298, 0.500954) --  (-1.05405, 
  0.469399) --  (-1.07698, 0.439136) --  (-1.09885, 
  0.410225) --  (-1.11991, 0.38269) --  (-1.1404, 
  0.356529) --  (-1.16057, 0.331718) --  (-1.18063, 
  0.308219) --  (-1.2008, 0.285984) --  (-1.2213, 
  0.264957) --  (-1.24232, 0.24508) --  (-1.26406, 
  0.226292) --  (-1.2867, 0.208533) --  (-1.31044, 
  0.191742) --  (-1.33544, 0.175861) --  (-1.36186, 
  0.160835) --  (-1.38986, 0.146611) --  (-1.41956, 
  0.13314) --  (-1.45105, 0.120381) --  (-1.48437, 
  0.108294) --  (-1.51949, 0.0968495) --  (-1.5563, 
  0.0860272) --  (-1.59454, 0.0758166) --  (-1.63385, 
  0.0662201) --  (-1.67369, 0.0572527) --  (-1.71339, 
  0.0489417) --  (-1.75214, 0.0413226) --  (-1.78911, 
  0.034433) --  (-1.82349, 0.0283036) --  (-1.85461, 
  0.0229491) --  (-1.88204, 0.0183612) --  (-1.90556, 
  0.0145054) --  (-1.92524, 0.0113231) --  (-1.94133, 
  0.00873835) --  (-1.95418, 0.00666555) --  (-1.96425, 
  0.00501732) --  (-1.97195, 0.00371022) --  (-1.97768, 
  0.00266834) --  (-1.98177, 0.00182442) --  (-1.98448, 
  0.00111948) --  (-1.98598, 0.000501322);

\draw[blue, xscale=-1] (0.0, 0.089) --  (-0.0191975, 0.0890612) --  (-0.0383903, 
  0.0892408) --  (-0.0575734, 0.0895393) --  (-0.0767414, 
  0.0899576) --  (-0.095889, 0.0904971) --  (-0.11501, 
  0.0911595) --  (-0.134099, 0.0919466) --  (-0.153149, 
  0.092861) --  (-0.172152, 0.0939055) --  (-0.191102, 
  0.0950833) --  (-0.209989, 0.0963979) --  (-0.228806, 
  0.0978535) --  (-0.247542, 0.0994545) --  (-0.266188, 
  0.101206) --  (-0.284731, 0.103113) --  (-0.30316, 
  0.105181) --  (-0.321462, 0.107417) --  (-0.339624, 
  0.109828) --  (-0.357631, 0.112421) --  (-0.375468, 
  0.115203) --  (-0.393119, 0.118184) --  (-0.410567, 
  0.121372) --  (-0.427794, 0.124777) --  (-0.444782, 
  0.128409) --  (-0.461512, 0.13228) --  (-0.477965, 
  0.1364) --  (-0.49412, 0.140783) --  (-0.509957, 
  0.145441) --  (-0.525454, 0.150388) --  (-0.540591, 
  0.155639) --  (-0.555344, 0.161209) --  (-0.569692, 
  0.167116) --  (-0.583611, 0.173376) --  (-0.59708, 
  0.180007) --  (-0.610073, 0.187029) --  (-0.622568, 
  0.194462) --  (-0.63454, 0.202327) --  (-0.645964, 
  0.210646) --  (-0.656815, 0.219442) --  (-0.667064, 
  0.228739) --  (-0.676686, 0.238562) --  (-0.685651, 
  0.248937) --  (-0.693928, 0.259889) --  (-0.701485, 
  0.271445) --  (-0.708289, 0.283634) --  (-0.714301, 
  0.29648) --  (-0.719484, 0.310013) --  (-0.723794, 
  0.324256) --  (-0.727186, 0.339236) --  (-0.729612, 
  0.354975) --  (-0.731018, 0.371493) --  (-0.731349, 
  0.388806) --  (-0.730544, 0.406925) --  (-0.728541, 
  0.425855) --  (-0.725273, 0.445593) --  (-0.720675, 
  0.466126) --  (-0.714678, 0.487428) --  (-0.707217, 
  0.50946) --  (-0.69823, 0.532168) --  (-0.687663, 
  0.555478) --  (-0.675474, 0.579298) --  (-0.661636, 
  0.603515) --  (-0.646141, 0.627994) --  (-0.629009, 
  0.652584) --  (-0.610287, 0.677113) --  (-0.590056, 
  0.701399) --  (-0.568432, 0.725253) --  (-0.545567, 
  0.748482) --  (-0.521646, 0.770905) --  (-0.496882, 
  0.792354) --  (-0.471512, 0.812685) --  (-0.445783, 
  0.831779) --  (-0.419948, 0.849554) --  (-0.394253, 
  0.865958) --  (-0.368929, 0.880975) --  (-0.344184, 
  0.894617) --  (-0.320199, 0.906926) --  (-0.297123, 
  0.917963) --  (-0.275074, 0.927805) --  (-0.254136, 
  0.936539) --  (-0.234366, 0.944259) --  (-0.215795, 
  0.951061) --  (-0.198431, 0.957038) --  (-0.182263, 
  0.962279) --  (-0.167266, 0.96687) --  (-0.153403, 
  0.970886) --  (-0.140629, 0.9744) --  (-0.128893, 
  0.977475) --  (-0.118142, 0.980167) --  (-0.108319, 
  0.982526) --  (-0.0993695, 0.984597) --  (-0.0912384, 
  0.986418) --  (-0.0838733, 0.988023) --  (-0.0772239, 
  0.989441) --  (-0.071243, 0.990698) --  (-0.0658866, 
  0.991815) --  (-0.0611142, 0.992813) --  (-0.0568889, 
  0.993708) --  (-0.0531774, 0.994515) --  (-0.0499499, 
  0.995246) --  (-0.0471802, 0.995912) --  (-0.0448458, 
  0.996523) --  (-0.0429275, 0.997088) --  (-0.0414096, 
  0.997614) --  (-0.04028, 0.998108) --  (-0.0395298, 
  0.998575) --  (-0.0391536, 0.999021) --  (-0.0391493, 
  0.999451) --  (-0.0395184, 0.999868) --  (-0.0402658, 
  1.00028) --  (-0.0414002, 1.00068) --  (-0.0429339, 
  1.00108) --  (-0.044883, 1.00147) --  (-0.0472682, 
  1.00187) --  (-0.050114, 1.00227) --  (-0.0534499, 
  1.00267) --  (-0.0573102, 1.00306) --  (-0.0617346, 
  1.00346) --  (-0.0667687, 1.00384) --  (-0.0724641, 
  1.00421) --  (-0.078879, 1.00456) --  (-0.0860792, 
  1.00488) --  (-0.0941378, 1.00516) --  (-0.103137, 
  1.00536) --  (-0.113166, 1.00548) --  (-0.124325, 
  1.00547) --  (-0.136722, 1.0053) --  (-0.150476, 
  1.00493) --  (-0.165713, 1.00428) --  (-0.182567, 
  1.00328) --  (-0.201179, 1.00184) --  (-0.221691, 
  0.999838) --  (-0.244244, 0.997147) --  (-0.268971, 
  0.993602) --  (-0.295988, 0.989014) --  (-0.325382, 
  0.983168) --  (-0.357201, 0.975823) --  (-0.391436, 
  0.966722) --  (-0.428005, 0.955599) --  (-0.466739, 
  0.942195) --  (-0.507375, 0.92628) --  (-0.549545, 
  0.907677) --  (-0.592792, 0.886287) --  (-0.636583, 
  0.862112) --  (-0.680347, 0.835269) --  (-0.72351, 
  0.805992) --  (-0.765537, 0.77462) --  (-0.805977, 
  0.741573) --  (-0.844483, 0.70732) --  (-0.880827, 
  0.672344) --  (-0.914905, 0.637107) --  (-0.946718, 
  0.602025) --  (-0.976357, 0.567458) --  (-1.00398, 
  0.533693) --  (-1.0298, 0.500954) --  (-1.05405, 
  0.469399) --  (-1.07698, 0.439136) --  (-1.09885, 
  0.410225) --  (-1.11991, 0.38269) --  (-1.1404, 
  0.356529) --  (-1.16057, 0.331718) --  (-1.18063, 
  0.308219) --  (-1.2008, 0.285984) --  (-1.2213, 
  0.264957) --  (-1.24232, 0.24508) --  (-1.26406, 
  0.226292) --  (-1.2867, 0.208533) --  (-1.31044, 
  0.191742) --  (-1.33544, 0.175861) --  (-1.36186, 
  0.160835) --  (-1.38986, 0.146611) --  (-1.41956, 
  0.13314) --  (-1.45105, 0.120381) --  (-1.48437, 
  0.108294) --  (-1.51949, 0.0968495) --  (-1.5563, 
  0.0860272) --  (-1.59454, 0.0758166) --  (-1.63385, 
  0.0662201) --  (-1.67369, 0.0572527) --  (-1.71339, 
  0.0489417) --  (-1.75214, 0.0413226) --  (-1.78911, 
  0.034433) --  (-1.82349, 0.0283036) --  (-1.85461, 
  0.0229491) --  (-1.88204, 0.0183612) --  (-1.90556, 
  0.0145054) --  (-1.92524, 0.0113231) --  (-1.94133, 
  0.00873835) --  (-1.95418, 0.00666555) --  (-1.96425, 
  0.00501732) --  (-1.97195, 0.00371022) --  (-1.97768, 
  0.00266834) --  (-1.98177, 0.00182442) --  (-1.98448, 
  0.00111948) --  (-1.98598, 0.000501322);

\draw[blue, rotate around={180:(0,0)}] (0.0, 0.089) --  (-0.0191975, 0.0890612) --  (-0.0383903, 
  0.0892408) --  (-0.0575734, 0.0895393) --  (-0.0767414, 
  0.0899576) --  (-0.095889, 0.0904971) --  (-0.11501, 
  0.0911595) --  (-0.134099, 0.0919466) --  (-0.153149, 
  0.092861) --  (-0.172152, 0.0939055) --  (-0.191102, 
  0.0950833) --  (-0.209989, 0.0963979) --  (-0.228806, 
  0.0978535) --  (-0.247542, 0.0994545) --  (-0.266188, 
  0.101206) --  (-0.284731, 0.103113) --  (-0.30316, 
  0.105181) --  (-0.321462, 0.107417) --  (-0.339624, 
  0.109828) --  (-0.357631, 0.112421) --  (-0.375468, 
  0.115203) --  (-0.393119, 0.118184) --  (-0.410567, 
  0.121372) --  (-0.427794, 0.124777) --  (-0.444782, 
  0.128409) --  (-0.461512, 0.13228) --  (-0.477965, 
  0.1364) --  (-0.49412, 0.140783) --  (-0.509957, 
  0.145441) --  (-0.525454, 0.150388) --  (-0.540591, 
  0.155639) --  (-0.555344, 0.161209) --  (-0.569692, 
  0.167116) --  (-0.583611, 0.173376) --  (-0.59708, 
  0.180007) --  (-0.610073, 0.187029) --  (-0.622568, 
  0.194462) --  (-0.63454, 0.202327) --  (-0.645964, 
  0.210646) --  (-0.656815, 0.219442) --  (-0.667064, 
  0.228739) --  (-0.676686, 0.238562) --  (-0.685651, 
  0.248937) --  (-0.693928, 0.259889) --  (-0.701485, 
  0.271445) --  (-0.708289, 0.283634) --  (-0.714301, 
  0.29648) --  (-0.719484, 0.310013) --  (-0.723794, 
  0.324256) --  (-0.727186, 0.339236) --  (-0.729612, 
  0.354975) --  (-0.731018, 0.371493) --  (-0.731349, 
  0.388806) --  (-0.730544, 0.406925) --  (-0.728541, 
  0.425855) --  (-0.725273, 0.445593) --  (-0.720675, 
  0.466126) --  (-0.714678, 0.487428) --  (-0.707217, 
  0.50946) --  (-0.69823, 0.532168) --  (-0.687663, 
  0.555478) --  (-0.675474, 0.579298) --  (-0.661636, 
  0.603515) --  (-0.646141, 0.627994) --  (-0.629009, 
  0.652584) --  (-0.610287, 0.677113) --  (-0.590056, 
  0.701399) --  (-0.568432, 0.725253) --  (-0.545567, 
  0.748482) --  (-0.521646, 0.770905) --  (-0.496882, 
  0.792354) --  (-0.471512, 0.812685) --  (-0.445783, 
  0.831779) --  (-0.419948, 0.849554) --  (-0.394253, 
  0.865958) --  (-0.368929, 0.880975) --  (-0.344184, 
  0.894617) --  (-0.320199, 0.906926) --  (-0.297123, 
  0.917963) --  (-0.275074, 0.927805) --  (-0.254136, 
  0.936539) --  (-0.234366, 0.944259) --  (-0.215795, 
  0.951061) --  (-0.198431, 0.957038) --  (-0.182263, 
  0.962279) --  (-0.167266, 0.96687) --  (-0.153403, 
  0.970886) --  (-0.140629, 0.9744) --  (-0.128893, 
  0.977475) --  (-0.118142, 0.980167) --  (-0.108319, 
  0.982526) --  (-0.0993695, 0.984597) --  (-0.0912384, 
  0.986418) --  (-0.0838733, 0.988023) --  (-0.0772239, 
  0.989441) --  (-0.071243, 0.990698) --  (-0.0658866, 
  0.991815) --  (-0.0611142, 0.992813) --  (-0.0568889, 
  0.993708) --  (-0.0531774, 0.994515) --  (-0.0499499, 
  0.995246) --  (-0.0471802, 0.995912) --  (-0.0448458, 
  0.996523) --  (-0.0429275, 0.997088) --  (-0.0414096, 
  0.997614) --  (-0.04028, 0.998108) --  (-0.0395298, 
  0.998575) --  (-0.0391536, 0.999021) --  (-0.0391493, 
  0.999451) --  (-0.0395184, 0.999868) --  (-0.0402658, 
  1.00028) --  (-0.0414002, 1.00068) --  (-0.0429339, 
  1.00108) --  (-0.044883, 1.00147) --  (-0.0472682, 
  1.00187) --  (-0.050114, 1.00227) --  (-0.0534499, 
  1.00267) --  (-0.0573102, 1.00306) --  (-0.0617346, 
  1.00346) --  (-0.0667687, 1.00384) --  (-0.0724641, 
  1.00421) --  (-0.078879, 1.00456) --  (-0.0860792, 
  1.00488) --  (-0.0941378, 1.00516) --  (-0.103137, 
  1.00536) --  (-0.113166, 1.00548) --  (-0.124325, 
  1.00547) --  (-0.136722, 1.0053) --  (-0.150476, 
  1.00493) --  (-0.165713, 1.00428) --  (-0.182567, 
  1.00328) --  (-0.201179, 1.00184) --  (-0.221691, 
  0.999838) --  (-0.244244, 0.997147) --  (-0.268971, 
  0.993602) --  (-0.295988, 0.989014) --  (-0.325382, 
  0.983168) --  (-0.357201, 0.975823) --  (-0.391436, 
  0.966722) --  (-0.428005, 0.955599) --  (-0.466739, 
  0.942195) --  (-0.507375, 0.92628) --  (-0.549545, 
  0.907677) --  (-0.592792, 0.886287) --  (-0.636583, 
  0.862112) --  (-0.680347, 0.835269) --  (-0.72351, 
  0.805992) --  (-0.765537, 0.77462) --  (-0.805977, 
  0.741573) --  (-0.844483, 0.70732) --  (-0.880827, 
  0.672344) --  (-0.914905, 0.637107) --  (-0.946718, 
  0.602025) --  (-0.976357, 0.567458) --  (-1.00398, 
  0.533693) --  (-1.0298, 0.500954) --  (-1.05405, 
  0.469399) --  (-1.07698, 0.439136) --  (-1.09885, 
  0.410225) --  (-1.11991, 0.38269) --  (-1.1404, 
  0.356529) --  (-1.16057, 0.331718) --  (-1.18063, 
  0.308219) --  (-1.2008, 0.285984) --  (-1.2213, 
  0.264957) --  (-1.24232, 0.24508) --  (-1.26406, 
  0.226292) --  (-1.2867, 0.208533) --  (-1.31044, 
  0.191742) --  (-1.33544, 0.175861) --  (-1.36186, 
  0.160835) --  (-1.38986, 0.146611) --  (-1.41956, 
  0.13314) --  (-1.45105, 0.120381) --  (-1.48437, 
  0.108294) --  (-1.51949, 0.0968495) --  (-1.5563, 
  0.0860272) --  (-1.59454, 0.0758166) --  (-1.63385, 
  0.0662201) --  (-1.67369, 0.0572527) --  (-1.71339, 
  0.0489417) --  (-1.75214, 0.0413226) --  (-1.78911, 
  0.034433) --  (-1.82349, 0.0283036) --  (-1.85461, 
  0.0229491) --  (-1.88204, 0.0183612) --  (-1.90556, 
  0.0145054) --  (-1.92524, 0.0113231) --  (-1.94133, 
  0.00873835) --  (-1.95418, 0.00666555) --  (-1.96425, 
  0.00501732) --  (-1.97195, 0.00371022) --  (-1.97768, 
  0.00266834) --  (-1.98177, 0.00182442) --  (-1.98448, 
  0.00111948) --  (-1.98598, 0.000501322);

\draw[blue, rotate around={180:(0,0)}, xscale=-1] (0.0, 0.089) --  (-0.0191975, 0.0890612) --  (-0.0383903, 
  0.0892408) --  (-0.0575734, 0.0895393) --  (-0.0767414, 
  0.0899576) --  (-0.095889, 0.0904971) --  (-0.11501, 
  0.0911595) --  (-0.134099, 0.0919466) --  (-0.153149, 
  0.092861) --  (-0.172152, 0.0939055) --  (-0.191102, 
  0.0950833) --  (-0.209989, 0.0963979) --  (-0.228806, 
  0.0978535) --  (-0.247542, 0.0994545) --  (-0.266188, 
  0.101206) --  (-0.284731, 0.103113) --  (-0.30316, 
  0.105181) --  (-0.321462, 0.107417) --  (-0.339624, 
  0.109828) --  (-0.357631, 0.112421) --  (-0.375468, 
  0.115203) --  (-0.393119, 0.118184) --  (-0.410567, 
  0.121372) --  (-0.427794, 0.124777) --  (-0.444782, 
  0.128409) --  (-0.461512, 0.13228) --  (-0.477965, 
  0.1364) --  (-0.49412, 0.140783) --  (-0.509957, 
  0.145441) --  (-0.525454, 0.150388) --  (-0.540591, 
  0.155639) --  (-0.555344, 0.161209) --  (-0.569692, 
  0.167116) --  (-0.583611, 0.173376) --  (-0.59708, 
  0.180007) --  (-0.610073, 0.187029) --  (-0.622568, 
  0.194462) --  (-0.63454, 0.202327) --  (-0.645964, 
  0.210646) --  (-0.656815, 0.219442) --  (-0.667064, 
  0.228739) --  (-0.676686, 0.238562) --  (-0.685651, 
  0.248937) --  (-0.693928, 0.259889) --  (-0.701485, 
  0.271445) --  (-0.708289, 0.283634) --  (-0.714301, 
  0.29648) --  (-0.719484, 0.310013) --  (-0.723794, 
  0.324256) --  (-0.727186, 0.339236) --  (-0.729612, 
  0.354975) --  (-0.731018, 0.371493) --  (-0.731349, 
  0.388806) --  (-0.730544, 0.406925) --  (-0.728541, 
  0.425855) --  (-0.725273, 0.445593) --  (-0.720675, 
  0.466126) --  (-0.714678, 0.487428) --  (-0.707217, 
  0.50946) --  (-0.69823, 0.532168) --  (-0.687663, 
  0.555478) --  (-0.675474, 0.579298) --  (-0.661636, 
  0.603515) --  (-0.646141, 0.627994) --  (-0.629009, 
  0.652584) --  (-0.610287, 0.677113) --  (-0.590056, 
  0.701399) --  (-0.568432, 0.725253) --  (-0.545567, 
  0.748482) --  (-0.521646, 0.770905) --  (-0.496882, 
  0.792354) --  (-0.471512, 0.812685) --  (-0.445783, 
  0.831779) --  (-0.419948, 0.849554) --  (-0.394253, 
  0.865958) --  (-0.368929, 0.880975) --  (-0.344184, 
  0.894617) --  (-0.320199, 0.906926) --  (-0.297123, 
  0.917963) --  (-0.275074, 0.927805) --  (-0.254136, 
  0.936539) --  (-0.234366, 0.944259) --  (-0.215795, 
  0.951061) --  (-0.198431, 0.957038) --  (-0.182263, 
  0.962279) --  (-0.167266, 0.96687) --  (-0.153403, 
  0.970886) --  (-0.140629, 0.9744) --  (-0.128893, 
  0.977475) --  (-0.118142, 0.980167) --  (-0.108319, 
  0.982526) --  (-0.0993695, 0.984597) --  (-0.0912384, 
  0.986418) --  (-0.0838733, 0.988023) --  (-0.0772239, 
  0.989441) --  (-0.071243, 0.990698) --  (-0.0658866, 
  0.991815) --  (-0.0611142, 0.992813) --  (-0.0568889, 
  0.993708) --  (-0.0531774, 0.994515) --  (-0.0499499, 
  0.995246) --  (-0.0471802, 0.995912) --  (-0.0448458, 
  0.996523) --  (-0.0429275, 0.997088) --  (-0.0414096, 
  0.997614) --  (-0.04028, 0.998108) --  (-0.0395298, 
  0.998575) --  (-0.0391536, 0.999021) --  (-0.0391493, 
  0.999451) --  (-0.0395184, 0.999868) --  (-0.0402658, 
  1.00028) --  (-0.0414002, 1.00068) --  (-0.0429339, 
  1.00108) --  (-0.044883, 1.00147) --  (-0.0472682, 
  1.00187) --  (-0.050114, 1.00227) --  (-0.0534499, 
  1.00267) --  (-0.0573102, 1.00306) --  (-0.0617346, 
  1.00346) --  (-0.0667687, 1.00384) --  (-0.0724641, 
  1.00421) --  (-0.078879, 1.00456) --  (-0.0860792, 
  1.00488) --  (-0.0941378, 1.00516) --  (-0.103137, 
  1.00536) --  (-0.113166, 1.00548) --  (-0.124325, 
  1.00547) --  (-0.136722, 1.0053) --  (-0.150476, 
  1.00493) --  (-0.165713, 1.00428) --  (-0.182567, 
  1.00328) --  (-0.201179, 1.00184) --  (-0.221691, 
  0.999838) --  (-0.244244, 0.997147) --  (-0.268971, 
  0.993602) --  (-0.295988, 0.989014) --  (-0.325382, 
  0.983168) --  (-0.357201, 0.975823) --  (-0.391436, 
  0.966722) --  (-0.428005, 0.955599) --  (-0.466739, 
  0.942195) --  (-0.507375, 0.92628) --  (-0.549545, 
  0.907677) --  (-0.592792, 0.886287) --  (-0.636583, 
  0.862112) --  (-0.680347, 0.835269) --  (-0.72351, 
  0.805992) --  (-0.765537, 0.77462) --  (-0.805977, 
  0.741573) --  (-0.844483, 0.70732) --  (-0.880827, 
  0.672344) --  (-0.914905, 0.637107) --  (-0.946718, 
  0.602025) --  (-0.976357, 0.567458) --  (-1.00398, 
  0.533693) --  (-1.0298, 0.500954) --  (-1.05405, 
  0.469399) --  (-1.07698, 0.439136) --  (-1.09885, 
  0.410225) --  (-1.11991, 0.38269) --  (-1.1404, 
  0.356529) --  (-1.16057, 0.331718) --  (-1.18063, 
  0.308219) --  (-1.2008, 0.285984) --  (-1.2213, 
  0.264957) --  (-1.24232, 0.24508) --  (-1.26406, 
  0.226292) --  (-1.2867, 0.208533) --  (-1.31044, 
  0.191742) --  (-1.33544, 0.175861) --  (-1.36186, 
  0.160835) --  (-1.38986, 0.146611) --  (-1.41956, 
  0.13314) --  (-1.45105, 0.120381) --  (-1.48437, 
  0.108294) --  (-1.51949, 0.0968495) --  (-1.5563, 
  0.0860272) --  (-1.59454, 0.0758166) --  (-1.63385, 
  0.0662201) --  (-1.67369, 0.0572527) --  (-1.71339, 
  0.0489417) --  (-1.75214, 0.0413226) --  (-1.78911, 
  0.034433) --  (-1.82349, 0.0283036) --  (-1.85461, 
  0.0229491) --  (-1.88204, 0.0183612) --  (-1.90556, 
  0.0145054) --  (-1.92524, 0.0113231) --  (-1.94133, 
  0.00873835) --  (-1.95418, 0.00666555) --  (-1.96425, 
  0.00501732) --  (-1.97195, 0.00371022) --  (-1.97768, 
  0.00266834) --  (-1.98177, 0.00182442) --  (-1.98448, 
  0.00111948) --  (-1.98598, 0.000501322);

\draw[red] (0.0, 0.2) --  (-0.00906762, 0.200392) --  (-0.018142, 
  0.200873) --  (-0.0272225, 0.201443) --  (-0.0363083, 
  0.202104) --  (-0.0453986, 0.202855) --  (-0.0544928, 
  0.203697) --  (-0.0635897, 0.204631) --  (-0.0726884, 
  0.205657) --  (-0.0817878, 0.206778) --  (-0.0908867, 
  0.207992) --  (-0.0999838, 0.209303) --  (-0.109078, 
  0.21071) --  (-0.118167, 0.212216) --  (-0.127249, 
  0.213821) --  (-0.136324, 0.215526) --  (-0.145388, 
  0.217333) --  (-0.15444, 0.219245) --  (-0.163477, 
  0.221261) --  (-0.172497, 0.223385) --  (-0.181498, 
  0.225618) --  (-0.190476, 0.227961) --  (-0.199429, 
  0.230418) --  (-0.208352, 0.232989) --  (-0.217244, 
  0.235677) --  (-0.2261, 0.238485) --  (-0.234916, 
  0.241414) --  (-0.243689, 0.244467) --  (-0.252413, 
  0.247647) --  (-0.261085, 0.250956) --  (-0.269699, 
  0.254398) --  (-0.27825, 0.257973) --  (-0.286734, 
  0.261687) --  (-0.295144, 0.26554) --  (-0.303475, 
  0.269538) --  (-0.311721, 0.273681) --  (-0.319874, 
  0.277975) --  (-0.327929, 0.282421) --  (-0.335879, 
  0.287024) --  (-0.343715, 0.291787) --  (-0.351432, 
  0.296712) --  (-0.35902, 0.301804) --  (-0.366472, 
  0.307066) --  (-0.373779, 0.312501) --  (-0.380934, 
  0.318113) --  (-0.387926, 0.323906) --  (-0.394747, 
  0.329882) --  (-0.401387, 0.336047) --  (-0.407838, 
  0.342402) --  (-0.414087, 0.348951) --  (-0.420127, 
  0.355698) --  (-0.425945, 0.362645) --  (-0.431532, 
  0.369796) --  (-0.436877, 0.377155) --  (-0.441969, 
  0.384722) --  (-0.446796, 0.392501) --  (-0.451348, 
  0.400495) --  (-0.455613, 0.408704) --  (-0.459579, 
  0.417131) --  (-0.463235, 0.425776) --  (-0.46657, 
  0.434641) --  (-0.469571, 0.443725) --  (-0.472229, 
  0.453028) --  (-0.474531, 0.462549) --  (-0.476466, 
  0.472286) --  (-0.478023, 0.482237) --  (-0.479193, 
  0.492399) --  (-0.479966, 0.502767) --  (-0.480331, 
  0.513335) --  (-0.480281, 0.524098) --  (-0.479806, 
  0.535049) --  (-0.478902, 0.546178) --  (-0.47756, 
  0.557476) --  (-0.475778, 0.568932) --  (-0.47355, 
  0.580534) --  (-0.470876, 0.592267) --  (-0.467755, 
  0.604116) --  (-0.464188, 0.616067) --  (-0.46018, 
  0.6281) --  (-0.455735, 0.640196) --  (-0.450863, 
  0.652337) --  (-0.445572, 0.664501) --  (-0.439876, 
  0.676666) --  (-0.43379, 0.688809) --  (-0.427333, 
  0.700908) --  (-0.420524, 0.712938) --  (-0.413387, 
  0.724877) --  (-0.405949, 0.736702) --  (-0.398236, 
  0.748388) --  (-0.390279, 0.759915) --  (-0.382112, 
  0.77126) --  (-0.373768, 0.782404) --  (-0.365283, 
  0.793329) --  (-0.356695, 0.804017) --  (-0.348043, 
  0.814453) --  (-0.339366, 0.824624) --  (-0.330702, 
  0.834519) --  (-0.322092, 0.84413) --  (-0.313576, 
  0.85345) --  (-0.305192, 0.862474) --  (-0.296979, 
  0.871201) --  (-0.288974, 0.87963) --  (-0.281215, 
  0.887764) --  (-0.273735, 0.895607) --  (-0.266571, 
  0.903163) --  (-0.259753, 0.910441) --  (-0.253315, 
  0.917449) --  (-0.247286, 0.924197) --  (-0.241697, 
  0.930696) --  (-0.236576, 0.936957) --  (-0.231952, 
  0.942994) --  (-0.227852, 0.948818) --  (-0.224304, 
  0.954443) --  (-0.221337, 0.959883) --  (-0.218978, 
  0.96515) --  (-0.217257, 0.970258) --  (-0.216206, 
  0.975218) --  (-0.215856, 0.980043) --  (-0.216242, 
  0.984744) --  (-0.217403, 0.98933) --  (-0.219378, 
  0.993811) --  (-0.222212, 0.998191) --  (-0.225953, 
  1.00248) --  (-0.230656, 1.00667) --  (-0.236379, 
  1.01077) --  (-0.243187, 1.01477) --  (-0.251153, 
  1.01867) --  (-0.260354, 1.02244) --  (-0.270878, 
  1.02607) --  (-0.28282, 1.02952) --  (-0.296283, 
  1.03277) --  (-0.311378, 1.03576) --  (-0.328225, 
  1.03842) --  (-0.346948, 1.04068) --  (-0.367677, 
  1.04244) --  (-0.390545, 1.04358) --  (-0.415679, 
  1.04395) --  (-0.4432, 1.0434) --  (-0.473208, 1.04173) --  (-0.50578, 
  1.03871) --  (-0.540949, 1.03409) --  (-0.578698, 
  1.02761) --  (-0.618941, 1.01901) --  (-0.661512, 
  1.008) --  (-0.706155, 0.994361) --  (-0.752524, 
  0.97789) --  (-0.800189, 0.958469) --  (-0.848651, 
  0.936069) --  (-0.897371, 0.910768) --  (-0.945804, 
  0.882755) --  (-0.993435, 0.852318) --  (-1.03982, 
  0.819833) --  (-1.08459, 0.785727) --  (-1.12749, 
  0.750457) --  (-1.1684, 0.714474) --  (-1.20725, 
  0.678198) --  (-1.24409, 0.642005) --  (-1.27904, 
  0.606212) --  (-1.31226, 0.571076) --  (-1.34393, 
  0.536795) --  (-1.37426, 0.503515) --  (-1.40345, 
  0.471335) --  (-1.43171, 0.440318) --  (-1.45921, 
  0.410498) --  (-1.48612, 0.381887) --  (-1.51258, 
  0.354479) --  (-1.53868, 0.328262) --  (-1.56452, 
  0.303215) --  (-1.59014, 0.279317) --  (-1.61555, 
  0.256547) --  (-1.64076, 0.234887) --  (-1.6657, 
  0.214323) --  (-1.69032, 0.194845) --  (-1.71452, 
  0.176447) --  (-1.73817, 0.159127) --  (-1.76114, 
  0.142888) --  (-1.7833, 0.127729) --  (-1.80451, 
  0.11365) --  (-1.82462, 0.100647) --  (-1.84354, 
  0.0887072) --  (-1.86115, 0.0778122) --  (-1.8774, 
  0.0679331) --  (-1.89226, 0.0590312) --  (-1.9057, 
  0.0510585) --  (-1.91776, 0.0439587) --  (-1.92848, 
  0.0376685) --  (-1.93793, 0.03212) --  (-1.94618, 
  0.0272426) --  (-1.95331, 0.0229646) --  (-1.95942, 
  0.0192151) --  (-1.96459, 0.0159253) --  (-1.96892, 
  0.013029) --  (-1.97246, 0.0104636) --  (-1.9753, 
  0.00816995) --  (-1.97749, 0.00609232) --  (-1.97908, 
  0.00417801) --  (-1.98009, 0.00237673) --  (-1.98056, 
  0.000640046) --  (-1.9805, -0.00107937) --  (-1.97989, -0.0028286) --  
(-1.97873, -0.00465524);
\draw[red, xscale=-1] (0.0, 0.2) --  (-0.00906762, 0.200392) --  (-0.018142, 
  0.200873) --  (-0.0272225, 0.201443) --  (-0.0363083, 
  0.202104) --  (-0.0453986, 0.202855) --  (-0.0544928, 
  0.203697) --  (-0.0635897, 0.204631) --  (-0.0726884, 
  0.205657) --  (-0.0817878, 0.206778) --  (-0.0908867, 
  0.207992) --  (-0.0999838, 0.209303) --  (-0.109078, 
  0.21071) --  (-0.118167, 0.212216) --  (-0.127249, 
  0.213821) --  (-0.136324, 0.215526) --  (-0.145388, 
  0.217333) --  (-0.15444, 0.219245) --  (-0.163477, 
  0.221261) --  (-0.172497, 0.223385) --  (-0.181498, 
  0.225618) --  (-0.190476, 0.227961) --  (-0.199429, 
  0.230418) --  (-0.208352, 0.232989) --  (-0.217244, 
  0.235677) --  (-0.2261, 0.238485) --  (-0.234916, 
  0.241414) --  (-0.243689, 0.244467) --  (-0.252413, 
  0.247647) --  (-0.261085, 0.250956) --  (-0.269699, 
  0.254398) --  (-0.27825, 0.257973) --  (-0.286734, 
  0.261687) --  (-0.295144, 0.26554) --  (-0.303475, 
  0.269538) --  (-0.311721, 0.273681) --  (-0.319874, 
  0.277975) --  (-0.327929, 0.282421) --  (-0.335879, 
  0.287024) --  (-0.343715, 0.291787) --  (-0.351432, 
  0.296712) --  (-0.35902, 0.301804) --  (-0.366472, 
  0.307066) --  (-0.373779, 0.312501) --  (-0.380934, 
  0.318113) --  (-0.387926, 0.323906) --  (-0.394747, 
  0.329882) --  (-0.401387, 0.336047) --  (-0.407838, 
  0.342402) --  (-0.414087, 0.348951) --  (-0.420127, 
  0.355698) --  (-0.425945, 0.362645) --  (-0.431532, 
  0.369796) --  (-0.436877, 0.377155) --  (-0.441969, 
  0.384722) --  (-0.446796, 0.392501) --  (-0.451348, 
  0.400495) --  (-0.455613, 0.408704) --  (-0.459579, 
  0.417131) --  (-0.463235, 0.425776) --  (-0.46657, 
  0.434641) --  (-0.469571, 0.443725) --  (-0.472229, 
  0.453028) --  (-0.474531, 0.462549) --  (-0.476466, 
  0.472286) --  (-0.478023, 0.482237) --  (-0.479193, 
  0.492399) --  (-0.479966, 0.502767) --  (-0.480331, 
  0.513335) --  (-0.480281, 0.524098) --  (-0.479806, 
  0.535049) --  (-0.478902, 0.546178) --  (-0.47756, 
  0.557476) --  (-0.475778, 0.568932) --  (-0.47355, 
  0.580534) --  (-0.470876, 0.592267) --  (-0.467755, 
  0.604116) --  (-0.464188, 0.616067) --  (-0.46018, 
  0.6281) --  (-0.455735, 0.640196) --  (-0.450863, 
  0.652337) --  (-0.445572, 0.664501) --  (-0.439876, 
  0.676666) --  (-0.43379, 0.688809) --  (-0.427333, 
  0.700908) --  (-0.420524, 0.712938) --  (-0.413387, 
  0.724877) --  (-0.405949, 0.736702) --  (-0.398236, 
  0.748388) --  (-0.390279, 0.759915) --  (-0.382112, 
  0.77126) --  (-0.373768, 0.782404) --  (-0.365283, 
  0.793329) --  (-0.356695, 0.804017) --  (-0.348043, 
  0.814453) --  (-0.339366, 0.824624) --  (-0.330702, 
  0.834519) --  (-0.322092, 0.84413) --  (-0.313576, 
  0.85345) --  (-0.305192, 0.862474) --  (-0.296979, 
  0.871201) --  (-0.288974, 0.87963) --  (-0.281215, 
  0.887764) --  (-0.273735, 0.895607) --  (-0.266571, 
  0.903163) --  (-0.259753, 0.910441) --  (-0.253315, 
  0.917449) --  (-0.247286, 0.924197) --  (-0.241697, 
  0.930696) --  (-0.236576, 0.936957) --  (-0.231952, 
  0.942994) --  (-0.227852, 0.948818) --  (-0.224304, 
  0.954443) --  (-0.221337, 0.959883) --  (-0.218978, 
  0.96515) --  (-0.217257, 0.970258) --  (-0.216206, 
  0.975218) --  (-0.215856, 0.980043) --  (-0.216242, 
  0.984744) --  (-0.217403, 0.98933) --  (-0.219378, 
  0.993811) --  (-0.222212, 0.998191) --  (-0.225953, 
  1.00248) --  (-0.230656, 1.00667) --  (-0.236379, 
  1.01077) --  (-0.243187, 1.01477) --  (-0.251153, 
  1.01867) --  (-0.260354, 1.02244) --  (-0.270878, 
  1.02607) --  (-0.28282, 1.02952) --  (-0.296283, 
  1.03277) --  (-0.311378, 1.03576) --  (-0.328225, 
  1.03842) --  (-0.346948, 1.04068) --  (-0.367677, 
  1.04244) --  (-0.390545, 1.04358) --  (-0.415679, 
  1.04395) --  (-0.4432, 1.0434) --  (-0.473208, 1.04173) --  (-0.50578, 
  1.03871) --  (-0.540949, 1.03409) --  (-0.578698, 
  1.02761) --  (-0.618941, 1.01901) --  (-0.661512, 
  1.008) --  (-0.706155, 0.994361) --  (-0.752524, 
  0.97789) --  (-0.800189, 0.958469) --  (-0.848651, 
  0.936069) --  (-0.897371, 0.910768) --  (-0.945804, 
  0.882755) --  (-0.993435, 0.852318) --  (-1.03982, 
  0.819833) --  (-1.08459, 0.785727) --  (-1.12749, 
  0.750457) --  (-1.1684, 0.714474) --  (-1.20725, 
  0.678198) --  (-1.24409, 0.642005) --  (-1.27904, 
  0.606212) --  (-1.31226, 0.571076) --  (-1.34393, 
  0.536795) --  (-1.37426, 0.503515) --  (-1.40345, 
  0.471335) --  (-1.43171, 0.440318) --  (-1.45921, 
  0.410498) --  (-1.48612, 0.381887) --  (-1.51258, 
  0.354479) --  (-1.53868, 0.328262) --  (-1.56452, 
  0.303215) --  (-1.59014, 0.279317) --  (-1.61555, 
  0.256547) --  (-1.64076, 0.234887) --  (-1.6657, 
  0.214323) --  (-1.69032, 0.194845) --  (-1.71452, 
  0.176447) --  (-1.73817, 0.159127) --  (-1.76114, 
  0.142888) --  (-1.7833, 0.127729) --  (-1.80451, 
  0.11365) --  (-1.82462, 0.100647) --  (-1.84354, 
  0.0887072) --  (-1.86115, 0.0778122) --  (-1.8774, 
  0.0679331) --  (-1.89226, 0.0590312) --  (-1.9057, 
  0.0510585) --  (-1.91776, 0.0439587) --  (-1.92848, 
  0.0376685) --  (-1.93793, 0.03212) --  (-1.94618, 
  0.0272426) --  (-1.95331, 0.0229646) --  (-1.95942, 
  0.0192151) --  (-1.96459, 0.0159253) --  (-1.96892, 
  0.013029) --  (-1.97246, 0.0104636) --  (-1.9753, 
  0.00816995) --  (-1.97749, 0.00609232) --  (-1.97908, 
  0.00417801) --  (-1.98009, 0.00237673) --  (-1.98056, 
  0.000640046) --  (-1.9805, -0.00107937) --  (-1.97989, -0.0028286) --  
(-1.97873, -0.00465524);
\draw[red, rotate around={180:(0,0)}] (0.0, 0.2) --  (-0.00906762, 0.200392) --  (-0.018142, 
  0.200873) --  (-0.0272225, 0.201443) --  (-0.0363083, 
  0.202104) --  (-0.0453986, 0.202855) --  (-0.0544928, 
  0.203697) --  (-0.0635897, 0.204631) --  (-0.0726884, 
  0.205657) --  (-0.0817878, 0.206778) --  (-0.0908867, 
  0.207992) --  (-0.0999838, 0.209303) --  (-0.109078, 
  0.21071) --  (-0.118167, 0.212216) --  (-0.127249, 
  0.213821) --  (-0.136324, 0.215526) --  (-0.145388, 
  0.217333) --  (-0.15444, 0.219245) --  (-0.163477, 
  0.221261) --  (-0.172497, 0.223385) --  (-0.181498, 
  0.225618) --  (-0.190476, 0.227961) --  (-0.199429, 
  0.230418) --  (-0.208352, 0.232989) --  (-0.217244, 
  0.235677) --  (-0.2261, 0.238485) --  (-0.234916, 
  0.241414) --  (-0.243689, 0.244467) --  (-0.252413, 
  0.247647) --  (-0.261085, 0.250956) --  (-0.269699, 
  0.254398) --  (-0.27825, 0.257973) --  (-0.286734, 
  0.261687) --  (-0.295144, 0.26554) --  (-0.303475, 
  0.269538) --  (-0.311721, 0.273681) --  (-0.319874, 
  0.277975) --  (-0.327929, 0.282421) --  (-0.335879, 
  0.287024) --  (-0.343715, 0.291787) --  (-0.351432, 
  0.296712) --  (-0.35902, 0.301804) --  (-0.366472, 
  0.307066) --  (-0.373779, 0.312501) --  (-0.380934, 
  0.318113) --  (-0.387926, 0.323906) --  (-0.394747, 
  0.329882) --  (-0.401387, 0.336047) --  (-0.407838, 
  0.342402) --  (-0.414087, 0.348951) --  (-0.420127, 
  0.355698) --  (-0.425945, 0.362645) --  (-0.431532, 
  0.369796) --  (-0.436877, 0.377155) --  (-0.441969, 
  0.384722) --  (-0.446796, 0.392501) --  (-0.451348, 
  0.400495) --  (-0.455613, 0.408704) --  (-0.459579, 
  0.417131) --  (-0.463235, 0.425776) --  (-0.46657, 
  0.434641) --  (-0.469571, 0.443725) --  (-0.472229, 
  0.453028) --  (-0.474531, 0.462549) --  (-0.476466, 
  0.472286) --  (-0.478023, 0.482237) --  (-0.479193, 
  0.492399) --  (-0.479966, 0.502767) --  (-0.480331, 
  0.513335) --  (-0.480281, 0.524098) --  (-0.479806, 
  0.535049) --  (-0.478902, 0.546178) --  (-0.47756, 
  0.557476) --  (-0.475778, 0.568932) --  (-0.47355, 
  0.580534) --  (-0.470876, 0.592267) --  (-0.467755, 
  0.604116) --  (-0.464188, 0.616067) --  (-0.46018, 
  0.6281) --  (-0.455735, 0.640196) --  (-0.450863, 
  0.652337) --  (-0.445572, 0.664501) --  (-0.439876, 
  0.676666) --  (-0.43379, 0.688809) --  (-0.427333, 
  0.700908) --  (-0.420524, 0.712938) --  (-0.413387, 
  0.724877) --  (-0.405949, 0.736702) --  (-0.398236, 
  0.748388) --  (-0.390279, 0.759915) --  (-0.382112, 
  0.77126) --  (-0.373768, 0.782404) --  (-0.365283, 
  0.793329) --  (-0.356695, 0.804017) --  (-0.348043, 
  0.814453) --  (-0.339366, 0.824624) --  (-0.330702, 
  0.834519) --  (-0.322092, 0.84413) --  (-0.313576, 
  0.85345) --  (-0.305192, 0.862474) --  (-0.296979, 
  0.871201) --  (-0.288974, 0.87963) --  (-0.281215, 
  0.887764) --  (-0.273735, 0.895607) --  (-0.266571, 
  0.903163) --  (-0.259753, 0.910441) --  (-0.253315, 
  0.917449) --  (-0.247286, 0.924197) --  (-0.241697, 
  0.930696) --  (-0.236576, 0.936957) --  (-0.231952, 
  0.942994) --  (-0.227852, 0.948818) --  (-0.224304, 
  0.954443) --  (-0.221337, 0.959883) --  (-0.218978, 
  0.96515) --  (-0.217257, 0.970258) --  (-0.216206, 
  0.975218) --  (-0.215856, 0.980043) --  (-0.216242, 
  0.984744) --  (-0.217403, 0.98933) --  (-0.219378, 
  0.993811) --  (-0.222212, 0.998191) --  (-0.225953, 
  1.00248) --  (-0.230656, 1.00667) --  (-0.236379, 
  1.01077) --  (-0.243187, 1.01477) --  (-0.251153, 
  1.01867) --  (-0.260354, 1.02244) --  (-0.270878, 
  1.02607) --  (-0.28282, 1.02952) --  (-0.296283, 
  1.03277) --  (-0.311378, 1.03576) --  (-0.328225, 
  1.03842) --  (-0.346948, 1.04068) --  (-0.367677, 
  1.04244) --  (-0.390545, 1.04358) --  (-0.415679, 
  1.04395) --  (-0.4432, 1.0434) --  (-0.473208, 1.04173) --  (-0.50578, 
  1.03871) --  (-0.540949, 1.03409) --  (-0.578698, 
  1.02761) --  (-0.618941, 1.01901) --  (-0.661512, 
  1.008) --  (-0.706155, 0.994361) --  (-0.752524, 
  0.97789) --  (-0.800189, 0.958469) --  (-0.848651, 
  0.936069) --  (-0.897371, 0.910768) --  (-0.945804, 
  0.882755) --  (-0.993435, 0.852318) --  (-1.03982, 
  0.819833) --  (-1.08459, 0.785727) --  (-1.12749, 
  0.750457) --  (-1.1684, 0.714474) --  (-1.20725, 
  0.678198) --  (-1.24409, 0.642005) --  (-1.27904, 
  0.606212) --  (-1.31226, 0.571076) --  (-1.34393, 
  0.536795) --  (-1.37426, 0.503515) --  (-1.40345, 
  0.471335) --  (-1.43171, 0.440318) --  (-1.45921, 
  0.410498) --  (-1.48612, 0.381887) --  (-1.51258, 
  0.354479) --  (-1.53868, 0.328262) --  (-1.56452, 
  0.303215) --  (-1.59014, 0.279317) --  (-1.61555, 
  0.256547) --  (-1.64076, 0.234887) --  (-1.6657, 
  0.214323) --  (-1.69032, 0.194845) --  (-1.71452, 
  0.176447) --  (-1.73817, 0.159127) --  (-1.76114, 
  0.142888) --  (-1.7833, 0.127729) --  (-1.80451, 
  0.11365) --  (-1.82462, 0.100647) --  (-1.84354, 
  0.0887072) --  (-1.86115, 0.0778122) --  (-1.8774, 
  0.0679331) --  (-1.89226, 0.0590312) --  (-1.9057, 
  0.0510585) --  (-1.91776, 0.0439587) --  (-1.92848, 
  0.0376685) --  (-1.93793, 0.03212) --  (-1.94618, 
  0.0272426) --  (-1.95331, 0.0229646) --  (-1.95942, 
  0.0192151) --  (-1.96459, 0.0159253) --  (-1.96892, 
  0.013029) --  (-1.97246, 0.0104636) --  (-1.9753, 
  0.00816995) --  (-1.97749, 0.00609232) --  (-1.97908, 
  0.00417801) --  (-1.98009, 0.00237673) --  (-1.98056, 
  0.000640046) --  (-1.9805, -0.00107937) --  (-1.97989, -0.0028286) --  
(-1.97873, -0.00465524);
\draw[red, rotate around={180:(0,0)}, xscale=-1] (0.0, 0.2) --  (-0.00906762, 0.200392) --  (-0.018142, 
  0.200873) --  (-0.0272225, 0.201443) --  (-0.0363083, 
  0.202104) --  (-0.0453986, 0.202855) --  (-0.0544928, 
  0.203697) --  (-0.0635897, 0.204631) --  (-0.0726884, 
  0.205657) --  (-0.0817878, 0.206778) --  (-0.0908867, 
  0.207992) --  (-0.0999838, 0.209303) --  (-0.109078, 
  0.21071) --  (-0.118167, 0.212216) --  (-0.127249, 
  0.213821) --  (-0.136324, 0.215526) --  (-0.145388, 
  0.217333) --  (-0.15444, 0.219245) --  (-0.163477, 
  0.221261) --  (-0.172497, 0.223385) --  (-0.181498, 
  0.225618) --  (-0.190476, 0.227961) --  (-0.199429, 
  0.230418) --  (-0.208352, 0.232989) --  (-0.217244, 
  0.235677) --  (-0.2261, 0.238485) --  (-0.234916, 
  0.241414) --  (-0.243689, 0.244467) --  (-0.252413, 
  0.247647) --  (-0.261085, 0.250956) --  (-0.269699, 
  0.254398) --  (-0.27825, 0.257973) --  (-0.286734, 
  0.261687) --  (-0.295144, 0.26554) --  (-0.303475, 
  0.269538) --  (-0.311721, 0.273681) --  (-0.319874, 
  0.277975) --  (-0.327929, 0.282421) --  (-0.335879, 
  0.287024) --  (-0.343715, 0.291787) --  (-0.351432, 
  0.296712) --  (-0.35902, 0.301804) --  (-0.366472, 
  0.307066) --  (-0.373779, 0.312501) --  (-0.380934, 
  0.318113) --  (-0.387926, 0.323906) --  (-0.394747, 
  0.329882) --  (-0.401387, 0.336047) --  (-0.407838, 
  0.342402) --  (-0.414087, 0.348951) --  (-0.420127, 
  0.355698) --  (-0.425945, 0.362645) --  (-0.431532, 
  0.369796) --  (-0.436877, 0.377155) --  (-0.441969, 
  0.384722) --  (-0.446796, 0.392501) --  (-0.451348, 
  0.400495) --  (-0.455613, 0.408704) --  (-0.459579, 
  0.417131) --  (-0.463235, 0.425776) --  (-0.46657, 
  0.434641) --  (-0.469571, 0.443725) --  (-0.472229, 
  0.453028) --  (-0.474531, 0.462549) --  (-0.476466, 
  0.472286) --  (-0.478023, 0.482237) --  (-0.479193, 
  0.492399) --  (-0.479966, 0.502767) --  (-0.480331, 
  0.513335) --  (-0.480281, 0.524098) --  (-0.479806, 
  0.535049) --  (-0.478902, 0.546178) --  (-0.47756, 
  0.557476) --  (-0.475778, 0.568932) --  (-0.47355, 
  0.580534) --  (-0.470876, 0.592267) --  (-0.467755, 
  0.604116) --  (-0.464188, 0.616067) --  (-0.46018, 
  0.6281) --  (-0.455735, 0.640196) --  (-0.450863, 
  0.652337) --  (-0.445572, 0.664501) --  (-0.439876, 
  0.676666) --  (-0.43379, 0.688809) --  (-0.427333, 
  0.700908) --  (-0.420524, 0.712938) --  (-0.413387, 
  0.724877) --  (-0.405949, 0.736702) --  (-0.398236, 
  0.748388) --  (-0.390279, 0.759915) --  (-0.382112, 
  0.77126) --  (-0.373768, 0.782404) --  (-0.365283, 
  0.793329) --  (-0.356695, 0.804017) --  (-0.348043, 
  0.814453) --  (-0.339366, 0.824624) --  (-0.330702, 
  0.834519) --  (-0.322092, 0.84413) --  (-0.313576, 
  0.85345) --  (-0.305192, 0.862474) --  (-0.296979, 
  0.871201) --  (-0.288974, 0.87963) --  (-0.281215, 
  0.887764) --  (-0.273735, 0.895607) --  (-0.266571, 
  0.903163) --  (-0.259753, 0.910441) --  (-0.253315, 
  0.917449) --  (-0.247286, 0.924197) --  (-0.241697, 
  0.930696) --  (-0.236576, 0.936957) --  (-0.231952, 
  0.942994) --  (-0.227852, 0.948818) --  (-0.224304, 
  0.954443) --  (-0.221337, 0.959883) --  (-0.218978, 
  0.96515) --  (-0.217257, 0.970258) --  (-0.216206, 
  0.975218) --  (-0.215856, 0.980043) --  (-0.216242, 
  0.984744) --  (-0.217403, 0.98933) --  (-0.219378, 
  0.993811) --  (-0.222212, 0.998191) --  (-0.225953, 
  1.00248) --  (-0.230656, 1.00667) --  (-0.236379, 
  1.01077) --  (-0.243187, 1.01477) --  (-0.251153, 
  1.01867) --  (-0.260354, 1.02244) --  (-0.270878, 
  1.02607) --  (-0.28282, 1.02952) --  (-0.296283, 
  1.03277) --  (-0.311378, 1.03576) --  (-0.328225, 
  1.03842) --  (-0.346948, 1.04068) --  (-0.367677, 
  1.04244) --  (-0.390545, 1.04358) --  (-0.415679, 
  1.04395) --  (-0.4432, 1.0434) --  (-0.473208, 1.04173) --  (-0.50578, 
  1.03871) --  (-0.540949, 1.03409) --  (-0.578698, 
  1.02761) --  (-0.618941, 1.01901) --  (-0.661512, 
  1.008) --  (-0.706155, 0.994361) --  (-0.752524, 
  0.97789) --  (-0.800189, 0.958469) --  (-0.848651, 
  0.936069) --  (-0.897371, 0.910768) --  (-0.945804, 
  0.882755) --  (-0.993435, 0.852318) --  (-1.03982, 
  0.819833) --  (-1.08459, 0.785727) --  (-1.12749, 
  0.750457) --  (-1.1684, 0.714474) --  (-1.20725, 
  0.678198) --  (-1.24409, 0.642005) --  (-1.27904, 
  0.606212) --  (-1.31226, 0.571076) --  (-1.34393, 
  0.536795) --  (-1.37426, 0.503515) --  (-1.40345, 
  0.471335) --  (-1.43171, 0.440318) --  (-1.45921, 
  0.410498) --  (-1.48612, 0.381887) --  (-1.51258, 
  0.354479) --  (-1.53868, 0.328262) --  (-1.56452, 
  0.303215) --  (-1.59014, 0.279317) --  (-1.61555, 
  0.256547) --  (-1.64076, 0.234887) --  (-1.6657, 
  0.214323) --  (-1.69032, 0.194845) --  (-1.71452, 
  0.176447) --  (-1.73817, 0.159127) --  (-1.76114, 
  0.142888) --  (-1.7833, 0.127729) --  (-1.80451, 
  0.11365) --  (-1.82462, 0.100647) --  (-1.84354, 
  0.0887072) --  (-1.86115, 0.0778122) --  (-1.8774, 
  0.0679331) --  (-1.89226, 0.0590312) --  (-1.9057, 
  0.0510585) --  (-1.91776, 0.0439587) --  (-1.92848, 
  0.0376685) --  (-1.93793, 0.03212) --  (-1.94618, 
  0.0272426) --  (-1.95331, 0.0229646) --  (-1.95942, 
  0.0192151) --  (-1.96459, 0.0159253) --  (-1.96892, 
  0.013029) --  (-1.97246, 0.0104636) --  (-1.9753, 
  0.00816995) --  (-1.97749, 0.00609232) --  (-1.97908, 
  0.00417801) --  (-1.98009, 0.00237673) --  (-1.98056, 
  0.000640046) --  (-1.9805, -0.00107937) --  (-1.97989, -0.0028286) --  
(-1.97873, -0.00465524);

%\node[color=black!70, scale=1.3] at (-1.5,8.5) {$a$};
\node[color=black, scale=1.0] at (1.1,0.15) {$\Gamma$};
%\node[color=red, scale=0.75] at (0.0,0.30) {$\lambda=0.001$};
%\node[color=blue, scale=0.75] at (0.0,0.15) {$\lambda=0.0001$};
%\node[color=blue, scale=1.3] at (-0.9,3.5) {$Z_t$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.14]

%%%%%%%%%% PUNTO REGULAR

\fill[color=white!50!gray!50, xshift=-10cm] (40,60) circle [radius=195pt];

\fill[black, xshift=-10cm] (40,60) circle [radius=20pt];

 \draw[blue, xshift=-10cm] (32., 62.2582) -- (32.0648, 62.2897) -- (32.1298, 62.3211) -- (32.1952,
   62.3523) -- (32.2607, 62.3835) -- (32.3266, 62.4144) -- (32.3927, 
  62.4453) -- (32.4591, 62.476) -- (32.5257, 62.5066) -- (32.5926, 
  62.537) -- (32.6598, 62.5673) -- (32.7272, 62.5975) -- (32.7949, 
  62.6275) -- (32.8629, 62.6574) -- (32.9312, 62.6871) -- (32.9997, 
  62.7166) -- (33.0685, 62.746) -- (33.1375, 62.7753) -- (33.2068, 
  62.8044) -- (33.2764, 62.8333) -- (33.3463, 62.8621) -- (33.4164, 
  62.8907) -- (33.4868, 62.9192) -- (33.5574, 62.9475) -- (33.6284, 
  62.9756) -- (33.6996, 63.0036) -- (33.7711, 63.0314) -- (33.8428, 
  63.059) -- (33.9148, 63.0864) -- (33.9871, 63.1137) -- (34.0597, 
  63.1408) -- (34.1325, 63.1677) -- (34.2056, 63.1944) -- (34.279, 
  63.2209) -- (34.3526, 63.2473) -- (34.4265, 63.2734) -- (34.5007, 
  63.2994) -- (34.5752, 63.3252) -- (34.6499, 63.3508) -- (34.7249, 
  63.3762) -- (34.8001, 63.4013) -- (34.8757, 63.4263) -- (34.9515, 
  63.4511) -- (35.0276, 63.4757) -- (35.1039, 63.5001) -- (35.1805, 
  63.5242) -- (35.2574, 63.5482) -- (35.3346, 63.5719) -- (35.412, 
  63.5955) -- (35.4897, 63.6188) -- (35.5677, 63.6418) -- (35.6459, 
  63.6647) -- (35.7245, 63.6874) -- (35.8032, 63.7098) -- (35.8823, 
  63.732) -- (35.9616, 63.7539) -- (36.0412, 63.7756) -- (36.1211, 
  63.7971) -- (36.2012, 63.8184) -- (36.2816, 63.8394) -- (36.3622, 
  63.8602) -- (36.4432, 63.8807) -- (36.5244, 63.901) -- (36.6058, 
  63.921) -- (36.6876, 63.9408) -- (36.7696, 63.9603) -- (36.8518, 
  63.9796) -- (36.9344, 63.9986) -- (37.0171, 64.0174) -- (37.1002, 
  64.0359) -- (37.1835, 64.0541) -- (37.2671, 64.0721) -- (37.351, 
  64.0898) -- (37.4351, 64.1072) -- (37.5195, 64.1244) -- (37.6041, 
  64.1413) -- (37.689, 64.1579) -- (37.7741, 64.1742) -- (37.8596, 
  64.1903) -- (37.9452, 64.206) -- (38.0312, 64.2215) -- (38.1174, 
  64.2367) -- (38.2038, 64.2516) -- (38.2905, 64.2662) -- (38.3775, 
  64.2805) -- (38.4647, 64.2945) -- (38.5522, 64.3082) -- (38.6399, 
  64.3216) -- (38.7279, 64.3347) -- (38.8161, 64.3475) -- (38.9046, 
  64.3599) -- (38.9934, 64.3721) -- (39.0824, 64.3839) -- (39.1716, 
  64.3955) -- (39.2611, 64.4067) -- (39.3508, 64.4176) -- (39.4408, 
  64.4281) -- (39.531, 64.4384) -- (39.6215, 64.4483) -- (39.7122, 
  64.4578) -- (39.8032, 64.4671) -- (39.8944, 64.476) -- (39.9858, 
  64.4845) -- (40.0775, 64.4927) -- (40.1694, 64.5006) -- (40.2615, 
  64.5081) -- (40.3539, 64.5153) -- (40.4466, 64.5221) -- (40.5394, 
  64.5286) -- (40.6325, 64.5347) -- (40.7258, 64.5404) -- (40.8194, 
  64.5458) -- (40.9132, 64.5509) -- (41.0072, 64.5555) -- (41.1014, 
  64.5598) -- (41.1959, 64.5637) -- (41.2906, 64.5673) -- (41.3855, 
  64.5704) -- (41.4806, 64.5732) -- (41.5759, 64.5756) -- (41.6715, 
  64.5776) -- (41.7673, 64.5793) -- (41.8633, 64.5805) -- (41.9595, 
  64.5814) -- (42.0559, 64.5818) -- (42.1526, 64.5819) -- (42.2494, 
  64.5815) -- (42.3465, 64.5808) -- (42.4437, 64.5797) -- (42.5412, 
  64.5781) -- (42.6388, 64.5762) -- (42.7367, 64.5738) -- (42.8348, 
  64.571) -- (42.933, 64.5678) -- (43.0315, 64.5642) -- (43.1302, 
  64.5601) -- (43.229, 64.5557) -- (43.328, 64.5508) -- (43.4273, 
  64.5455) -- (43.5267, 64.5397) -- (43.6263, 64.5335) -- (43.7261, 
  64.5269) -- (43.826, 64.5198) -- (43.9262, 64.5123) -- (44.0265, 
  64.5044) -- (44.127, 64.496) -- (44.2276, 64.4872) -- (44.3285, 
  64.4779) -- (44.4295, 64.4682) -- (44.5307, 64.458) -- (44.632, 
  64.4473) -- (44.7335, 64.4362) -- (44.8352, 64.4246) -- (44.937, 
  64.4126) -- (45.039, 64.4001) -- (45.1411, 64.3871) -- (45.2434, 
  64.3736) -- (45.3458, 64.3597) -- (45.4484, 64.3453) -- (45.5511, 
  64.3304) -- (45.6539, 64.3151) -- (45.7569, 64.2992) -- (45.8601, 
  64.2829) -- (45.9633, 64.2661) -- (46.0667, 64.2488) -- (46.1703, 
  64.231) -- (46.2739, 64.2127) -- (46.3777, 64.1939) -- (46.4816, 
  64.1746) -- (46.5856, 64.1548) -- (46.6898, 64.1345) -- (46.794, 
  64.1137) -- (46.8984, 64.0924) -- (47.0029, 64.0706) -- (47.1074, 
  64.0483) -- (47.2121, 64.0254) -- (47.3169, 64.0021) -- (47.4218, 
  63.9782) -- (47.5267, 63.9538) -- (47.6318, 63.9288) -- (47.7369, 
  63.9034) -- (47.8422, 63.8774) -- (47.9475, 63.8509) -- (48.0529, 
  63.8239) -- (48.1583, 63.7963) -- (48.2639, 63.7682) -- (48.3695, 
  63.7395) -- (48.4752, 63.7104) -- (48.5809, 63.6806) -- (48.6867, 
  63.6504) -- (48.7926, 63.6196) -- (48.8985, 63.5882) -- (49.0045, 63.5563);

 \draw[thick, xshift=-10cm] (32., 58.3303) -- (32.0667, 58.3593) -- (32.1333, 58.3879) -- (32.2,  
58.4163) -- (32.2667, 58.4444) -- (32.3333, 58.4722) -- (32.4, 58.4997) --  
(32.4667, 58.527) -- (32.5333, 58.5539) -- (32.6, 58.5806) -- (32.6667,  
58.607) -- (32.7333, 58.6332) -- (32.8, 58.659) -- (32.8667, 58.6846) --  
(32.9333, 58.7099) -- (33., 58.735) -- (33.0667, 58.7598) -- (33.1333,  
58.7843) -- (33.2, 58.8085) -- (33.2667, 58.8325) -- (33.3333, 58.8562) --  
(33.4, 58.8796) -- (33.4667, 58.9028) -- (33.5333, 58.9257) -- (33.6,  
58.9484) -- (33.6667, 58.9707) -- (33.7333, 58.9929) -- (33.8, 59.0147) --  
(33.8667, 59.0363) -- (33.9333, 59.0577) -- (34., 59.0788) -- (34.0667,  
59.0996) -- (34.1333, 59.1202) -- (34.2, 59.1405) -- (34.2667, 59.1606) --  
(34.3333, 59.1804) -- (34.4, 59.2) -- (34.4667, 59.2193) -- (34.5333,  
59.2384) -- (34.6, 59.2572) -- (34.6667, 59.2758) -- (34.7333, 59.2941) --  
(34.8, 59.3122) -- (34.8667, 59.33) -- (34.9333, 59.3476) -- (35.,  
59.3649) -- (35.0667, 59.382) -- (35.1333, 59.3989) -- (35.2, 59.4155) --  
(35.2667, 59.4318) -- (35.3333, 59.4479) -- (35.4, 59.4638) -- (35.4667,  
59.4794) -- (35.5333, 59.4948) -- (35.6, 59.51) -- (35.6667, 59.5249) --  
(35.7333, 59.5396) -- (35.8, 59.554) -- (35.8667, 59.5682) -- (35.9333,  
59.5822) -- (36., 59.5959) -- (36.0667, 59.6094) -- (36.1333, 59.6227) --  
(36.2, 59.6357) -- (36.2667, 59.6485) -- (36.3333, 59.661) -- (36.4,  
59.6733) -- (36.4667, 59.6854) -- (36.5333, 59.6973) -- (36.6, 59.7089) --  
(36.6667, 59.7203) -- (36.7333, 59.7314) -- (36.8, 59.7423) -- (36.8667,  
59.753) -- (36.9333, 59.7635) -- (37., 59.7737) -- (37.0667, 59.7837) --  
(37.1333, 59.7935) -- (37.2, 59.803) -- (37.2667, 59.8123) -- (37.3333,  
59.8214) -- (37.4, 59.8303) -- (37.4667, 59.8389) -- (37.5333, 59.8473) --  
(37.6, 59.8555) -- (37.6667, 59.8634) -- (37.7333, 59.8711) -- (37.8,  
59.8786) -- (37.8667, 59.8859) -- (37.9333, 59.8929) -- (38., 59.8997) --  
(38.0667, 59.9063) -- (38.1333, 59.9127) -- (38.2, 59.9188) -- (38.2667,  
59.9247) -- (38.3333, 59.9304) -- (38.4, 59.9359) -- (38.4667, 59.9411) --  
(38.5333, 59.9461) -- (38.6, 59.9509) -- (38.6667, 59.9555) -- (38.7333,  
59.9598) -- (38.8, 59.964) -- (38.8667, 59.9679) -- (38.9333, 59.9715) --  
(39., 59.975) -- (39.0667, 59.9782) -- (39.1333, 59.9812) -- (39.2,  
59.984) -- (39.2667, 59.9866) -- (39.3333, 59.9889) -- (39.4, 59.991) --  
(39.4667, 59.9929) -- (39.5333, 59.9946) -- (39.6, 59.996) -- (39.6667,  
59.9972) -- (39.7333, 59.9982) -- (39.8, 59.999) -- (39.8667, 59.9996) --  
(39.9333, 59.9999) -- (40., 60.) -- (40.0667, 59.9999) -- (40.1333,  
59.9996) -- (40.2, 59.999) -- (40.2667, 59.9982) -- (40.3333, 59.9972) --  
(40.4, 59.996) -- (40.4667, 59.9946) -- (40.5333, 59.9929) -- (40.6,  
59.991) -- (40.6667, 59.9889) -- (40.7333, 59.9866) -- (40.8, 59.984) --  
(40.8667, 59.9812) -- (40.9333, 59.9782) -- (41., 59.975) -- (41.0667,  
59.9715) -- (41.1333, 59.9679) -- (41.2, 59.964) -- (41.2667, 59.9598) --  
(41.3333, 59.9555) -- (41.4, 59.9509) -- (41.4667, 59.9461) -- (41.5333,  
59.9411) -- (41.6, 59.9359) -- (41.6667, 59.9304) -- (41.7333, 59.9247) --  
(41.8, 59.9188) -- (41.8667, 59.9127) -- (41.9333, 59.9063) -- (42.,  
59.8997) -- (42.0667, 59.8929) -- (42.1333, 59.8859) -- (42.2, 59.8786) --  
(42.2667, 59.8711) -- (42.3333, 59.8634) -- (42.4, 59.8555) -- (42.4667,  
59.8473) -- (42.5333, 59.8389) -- (42.6, 59.8303) -- (42.6667, 59.8214) --  
(42.7333, 59.8123) -- (42.8, 59.803) -- (42.8667, 59.7935) -- (42.9333,  
59.7837) -- (43., 59.7737) -- (43.0667, 59.7635) -- (43.1333, 59.753) --  
(43.2, 59.7423) -- (43.2667, 59.7314) -- (43.3333, 59.7203) -- (43.4,  
59.7089) -- (43.4667, 59.6973) -- (43.5333, 59.6854) -- (43.6, 59.6733) --  
(43.6667, 59.661) -- (43.7333, 59.6485) -- (43.8, 59.6357) -- (43.8667,  
59.6227) -- (43.9333, 59.6094) -- (44., 59.5959) -- (44.0667, 59.5822) --  
(44.1333, 59.5682) -- (44.2, 59.554) -- (44.2667, 59.5396) -- (44.3333,  
59.5249) -- (44.4, 59.51) -- (44.4667, 59.4948) -- (44.5333, 59.4794) --  
(44.6, 59.4638) -- (44.6667, 59.4479) -- (44.7333, 59.4318) -- (44.8,  
59.4155) -- (44.8667, 59.3989) -- (44.9333, 59.382) -- (45., 59.3649) --  
(45.0667, 59.3476) -- (45.1333, 59.33) -- (45.2, 59.3122) -- (45.2667,  
59.2941) -- (45.3333, 59.2758) -- (45.4, 59.2572) -- (45.4667, 59.2384) --  
(45.5333, 59.2193) -- (45.6, 59.2) -- (45.6667, 59.1804) -- (45.7333,  
59.1606) -- (45.8, 59.1405) -- (45.8667, 59.1202) -- (45.9333, 59.0996) --  
(46., 59.0788) -- (46.0667, 59.0577) -- (46.1333, 59.0363) -- (46.2,  
59.0147) -- (46.2667, 58.9929) -- (46.3333, 58.9707) -- (46.4, 58.9484) --  
(46.4667, 58.9257) -- (46.5333, 58.9028) -- (46.6, 58.8796) -- (46.6667,  
58.8562) -- (46.7333, 58.8325) -- (46.8, 58.8085) -- (46.8667, 58.7843) --  
(46.9333, 58.7598) -- (47., 58.735) -- (47.0667, 58.7099) -- (47.1333,  
58.6846) -- (47.2, 58.659) -- (47.2667, 58.6332) -- (47.3333, 58.607) --  
(47.4, 58.5806) -- (47.4667, 58.5539) -- (47.5333, 58.527) -- (47.6,  
58.4997) -- (47.6667, 58.4722) -- (47.7333, 58.4444) -- (47.8, 58.4163) --  
(47.8667, 58.3879) -- (47.9333, 58.3593) -- (48., 58.3303);

 \draw[blue, xshift=-10cm] (32., 54.7164) -- (32.0514, 54.7342) -- (32.1029, 54.7519) -- (32.1547,
   54.7695) -- (32.2066, 54.787) -- (32.2586, 54.8043) -- (32.3109, 
  54.8215) -- (32.3633, 54.8386) -- (32.4158, 54.8555) -- (32.4686, 
  54.8724) -- (32.5215, 54.889) -- (32.5746, 54.9056) -- (32.6278, 
  54.922) -- (32.6813, 54.9383) -- (32.7349, 54.9545) -- (32.7886, 
  54.9705) -- (32.8426, 54.9863) -- (32.8967, 55.0021) -- (32.9509, 
  55.0176) -- (33.0054, 55.0331) -- (33.06, 55.0484) -- (33.1148, 
  55.0635) -- (33.1697, 55.0785) -- (33.2248, 55.0934) -- (33.2801, 
  55.1081) -- (33.3356, 55.1226) -- (33.3912, 55.137) -- (33.447, 
  55.1513) -- (33.5029, 55.1654) -- (33.559, 55.1793) -- (33.6153, 
  55.1931) -- (33.6718, 55.2067) -- (33.7284, 55.2201) -- (33.7852, 
  55.2334) -- (33.8421, 55.2465) -- (33.8992, 55.2595) -- (33.9565, 
  55.2723) -- (34.0139, 55.2849) -- (34.0716, 55.2973) -- (34.1293, 
  55.3096) -- (34.1873, 55.3217) -- (34.2454, 55.3336) -- (34.3036, 
  55.3453) -- (34.362, 55.3569) -- (34.4206, 55.3683) -- (34.4794, 
  55.3795) -- (34.5383, 55.3905) -- (34.5973, 55.4014) -- (34.6566, 
  55.412) -- (34.7159, 55.4225) -- (34.7755, 55.4328) -- (34.8352, 
  55.4429) -- (34.895, 55.4528) -- (34.9551, 55.4625) -- (35.0152, 
  55.472) -- (35.0756, 55.4813) -- (35.136, 55.4904) -- (35.1967, 
  55.4993) -- (35.2575, 55.508) -- (35.3184, 55.5165) -- (35.3795, 
  55.5249) -- (35.4408, 55.533) -- (35.5022, 55.5409) -- (35.5638, 
  55.5486) -- (35.6255, 55.556) -- (35.6873, 55.5633) -- (35.7493, 
  55.5704) -- (35.8115, 55.5772) -- (35.8738, 55.5838) -- (35.9363, 
  55.5902) -- (35.9989, 55.5964) -- (36.0616, 55.6024) -- (36.1245, 
  55.6081) -- (36.1875, 55.6137) -- (36.2507, 55.619) -- (36.3141, 
  55.624) -- (36.3775, 55.6289) -- (36.4411, 55.6335) -- (36.5049, 
  55.6379) -- (36.5688, 55.642) -- (36.6328, 55.6459) -- (36.697, 
  55.6496) -- (36.7613, 55.653) -- (36.8257, 55.6562) -- (36.8903, 
  55.6592) -- (36.955, 55.6619) -- (37.0198, 55.6644) -- (37.0848, 
  55.6666) -- (37.1499, 55.6686) -- (37.2151, 55.6703) -- (37.2805, 
  55.6718) -- (37.346, 55.673) -- (37.4116, 55.674) -- (37.4774, 
  55.6747) -- (37.5432, 55.6752) -- (37.6092, 55.6754) -- (37.6754, 
  55.6753) -- (37.7416, 55.675) -- (37.808, 55.6744) -- (37.8744, 
  55.6736) -- (37.941, 55.6725) -- (38.0078, 55.6711) -- (38.0746, 
  55.6695) -- (38.1415, 55.6675) -- (38.2086, 55.6653) -- (38.2758, 
  55.6629) -- (38.3431, 55.6602) -- (38.4105, 55.6571) -- (38.478, 
  55.6538) -- (38.5456, 55.6503) -- (38.6133, 55.6464) -- (38.6812, 
  55.6423) -- (38.7491, 55.6379) -- (38.8171, 55.6332) -- (38.8853, 
  55.6282) -- (38.9535, 55.6229) -- (39.0218, 55.6173) -- (39.0902, 
  55.6115) -- (39.1588, 55.6053) -- (39.2274, 55.5988) -- (39.2961, 
  55.5921) -- (39.3649, 55.5851) -- (39.4338, 55.5777) -- (39.5028, 
  55.5701) -- (39.5718, 55.5621) -- (39.641, 55.5539) -- (39.7102, 
  55.5453) -- (39.7796, 55.5365) -- (39.849, 55.5273) -- (39.9184, 
  55.5178) -- (39.988, 55.508) -- (40.0576, 55.4979) -- (40.1273, 
  55.4875) -- (40.1971, 55.4768) -- (40.2669, 55.4657) -- (40.3369, 
  55.4543) -- (40.4068, 55.4427) -- (40.4769, 55.4307) -- (40.547, 
  55.4183) -- (40.6172, 55.4057) -- (40.6874, 55.3927) -- (40.7577, 
  55.3794) -- (40.8281, 55.3658) -- (40.8985, 55.3518) -- (40.9689, 
  55.3375) -- (41.0394, 55.3229) -- (41.11, 55.308) -- (41.1806, 
  55.2927) -- (41.2512, 55.2771) -- (41.3219, 55.2611) -- (41.3927, 
  55.2448) -- (41.4635, 55.2282) -- (41.5343, 55.2112) -- (41.6051, 
  55.1939) -- (41.676, 55.1762) -- (41.7469, 55.1582) -- (41.8179, 
  55.1399) -- (41.8888, 55.1212) -- (41.9598, 55.1021) -- (42.0309, 
  55.0827) -- (42.1019, 55.063) -- (42.173, 55.0429) -- (42.2441, 
  55.0225) -- (42.3152, 55.0017) -- (42.3863, 54.9805) -- (42.4574, 
  54.959) -- (42.5285, 54.9372) -- (42.5997, 54.9149) -- (42.6708, 
  54.8924) -- (42.7419, 54.8694) -- (42.8131, 54.8461) -- (42.8842, 
  54.8225) -- (42.9554, 54.7984) -- (43.0265, 54.774) -- (43.0976, 
  54.7493) -- (43.1687, 54.7242) -- (43.2398, 54.6987) -- (43.3109, 
  54.6728) -- (43.382, 54.6466) -- (43.453, 54.62) -- (43.524, 
  54.5931) -- (43.595, 54.5657) -- (43.666, 54.538) -- (43.7369, 
  54.51) -- (43.8078, 54.4815) -- (43.8787, 54.4527) -- (43.9495, 
  54.4235) -- (44.0203, 54.3939) -- (44.091, 54.3639) -- (44.1617, 
  54.3336) -- (44.2324, 54.3029) -- (44.303, 54.2718) -- (44.3735, 
  54.2404) -- (44.444, 54.2085) -- (44.5144, 54.1763) -- (44.5848, 
  54.1437) -- (44.6551, 54.1107) -- (44.7254, 54.0773) -- (44.7955, 
  54.0435) -- (44.8656, 54.0094) -- (44.9357, 53.9749) -- (45.0056, 
  53.9399) -- (45.0755, 53.9046) -- (45.1453, 53.869) -- (45.215, 
  53.8329) -- (45.2846, 53.7964) -- (45.3542, 53.7596) -- (45.4236, 
  53.7224) -- (45.493, 53.6847) -- (45.5622, 53.6467) -- (45.6314, 
  53.6083) -- (45.7004, 53.5695) -- (45.7693, 53.5304) -- (45.8382, 
  53.4908) -- (45.9069, 53.4508) -- (45.9755, 53.4105) -- (46.044,  53.3697);

%%% PUNTO SINGULAR

\fill[color=white!50!gray!50, xshift=30cm, yshift=20cm] (40,40) circle [radius=225pt];

\fill[thick, xshift=30cm, yshift=20cm] (40,40) circle [radius=20pt];

 \draw[thick, xshift=30cm, yshift=20cm] (40,30) -- (40,50);

 \draw[thick, xshift=30cm, yshift=20cm] (30,40) -- (50,40);

\draw[blue,  xshift=30cm, yshift=20cm] (30.4704, 41.2667) -- (30.8697,
41.3333) -- (31.2438, 41.4) -- (31.5939, 41.4667) -- (31.9214, 41.5333) --
(32.2278, 41.6) -- (32.5145, 41.6667) -- (32.7829, 41.7333) -- (33.0344,
41.8) -- (33.2704, 41.8667) -- (33.492, 41.9333) -- (33.7003, 42.) --
(33.8964, 42.0667) -- (34.0813, 42.1333) -- (34.2557, 42.2) -- (34.4206,
42.2667) -- (34.5766, 42.3333) -- (34.7243, 42.4) -- (34.8645, 42.4667) --
(34.9976, 42.5333) -- (35.1242, 42.6) -- (35.2446, 42.6667) -- (35.3593,
42.7333) -- (35.4688, 42.8) -- (35.5733, 42.8667) -- (35.6732, 42.9333) --
(35.7687, 43.) -- (35.8602, 43.0667) -- (35.9479, 43.1333) -- (36.032,
43.2) -- (36.1127, 43.2667) -- (36.1902, 43.3333) -- (36.2648, 43.4) --
(36.3366, 43.4667) -- (36.4056, 43.5333) -- (36.4722, 43.6) -- (36.5364,
43.6667) -- (36.5983, 43.7333) -- (36.6581, 43.8) -- (36.7158, 43.8667) --
(36.7717, 43.9333) -- (36.8257, 44.) -- (36.8779, 44.0667) -- (36.9285,
44.1333) -- (36.9775, 44.2) -- (37.025, 44.2667) -- (37.0711, 44.3333) --
(37.1158, 44.4) -- (37.1592, 44.4667) -- (37.2013, 44.5333) -- (37.2423,
44.6) -- (37.2821, 44.6667) -- (37.3208, 44.7333) -- (37.3584, 44.8) --
(37.395, 44.8667) -- (37.4307, 44.9333) -- (37.4654, 45.) -- (37.4993,
45.0667) -- (37.5323, 45.1333) -- (37.5644, 45.2) -- (37.5958, 45.2667) --
(37.6264, 45.3333) -- (37.6563, 45.4) -- (37.6855, 45.4667) -- (37.714,
45.5333) -- (37.7419, 45.6) -- (37.7691, 45.6667) -- (37.7957, 45.7333) --
(37.8217, 45.8) -- (37.8472, 45.8667) -- (37.8721, 45.9333) -- (37.8965,
46.) -- (37.9203, 46.0667) -- (37.9437, 46.1333) -- (37.9666, 46.2) --
(37.989, 46.2667) -- (38.011, 46.3333) -- (38.0326, 46.4) -- (38.0538,
46.4667) -- (38.0745, 46.5333) -- (38.0948, 46.6) -- (38.1148, 46.6667) --
(38.1344, 46.7333) -- (38.1537, 46.8) -- (38.1726, 46.8667) -- (38.1911,
46.9333) -- (38.2094, 47.) -- (38.2273, 47.0667) -- (38.2449, 47.1333) --
(38.2623, 47.2) -- (38.2793, 47.2667) -- (38.2961, 47.3333) -- (38.3126,
47.4) -- (38.3288, 47.4667) -- (38.3448, 47.5333) -- (38.3605, 47.6) --
(38.376, 47.6667) -- (38.3912, 47.7333) -- (38.4062, 47.8) -- (38.421,
47.8667) -- (38.4356, 47.9333) -- (38.45, 48.) -- (38.4642, 48.0667) --
(38.4781, 48.1333) -- (38.4919, 48.2) -- (38.5055, 48.2667) -- (38.5189,
48.3333) -- (38.5321, 48.4) -- (38.5452, 48.4667) -- (38.5581, 48.5333) --
(38.5708, 48.6) -- (38.5834, 48.6667) -- (38.5958, 48.7333) -- (38.608,
48.8) -- (38.6201, 48.8667) -- (38.6321, 48.9333) -- (38.6439, 49.) --
(38.6556, 49.0667) -- (38.6672, 49.1333) -- (38.6786, 49.2) -- (38.6899,
49.2667) -- (38.7011, 49.3333) -- (38.7122, 49.4) -- (38.7231, 49.4667) --
(38.7339, 49.5333) -- (38.7447, 49.6) -- (38.7553, 49.6667) -- (38.7658,
49.7333) -- (38.7762, 49.8) -- (38.7865, 49.8667) -- (38.7967, 49.9333) --
(38.8068, 50.) -- (38.8169, 50.0667) -- (38.8268, 50.1333) -- (38.8366,
50.2) -- (38.8464, 50.2667) -- (38.8561, 50.3333) -- (38.8657, 50.4) --
(38.8752, 50.4667) -- (38.8847, 50.5333) -- (38.894, 50.6) -- (38.9033,
50.6667) -- (38.9126, 50.7333) -- (38.9217, 50.8) -- (38.9308, 50.8667) --
(38.9398, 50.9333) -- (38.9488, 51.) -- (38.9577, 51.0667) -- (38.9665,
51.1333) -- (38.9753, 51.2) -- (38.9841, 51.2667);

\draw[blue, xshift=30cm, yshift=20cm] (48.7562, 41.4) -- (48.4061, 41.4667) -- (48.0786, 41.5333) --  
(47.7722, 41.6) -- (47.4855, 41.6667) -- (47.2171, 41.7333) -- (46.9656,  
41.8) -- (46.7296, 41.8667) -- (46.508, 41.9333) -- (46.2997, 42.) --  
(46.1036, 42.0667) -- (45.9187, 42.1333) -- (45.7443, 42.2) -- (45.5794,  
42.2667) -- (45.4234, 42.3333) -- (45.2757, 42.4) -- (45.1355, 42.4667) --  
(45.0024, 42.5333) -- (44.8758, 42.6) -- (44.7554, 42.6667) -- (44.6407,  
42.7333) -- (44.5312, 42.8) -- (44.4267, 42.8667) -- (44.3268, 42.9333) --  
(44.2313, 43.) -- (44.1398, 43.0667) -- (44.0521, 43.1333) -- (43.968,  
43.2) -- (43.8873, 43.2667) -- (43.8098, 43.3333) -- (43.7352, 43.4) --  
(43.6634, 43.4667) -- (43.5944, 43.5333) -- (43.5278, 43.6) -- (43.4636,  
43.6667) -- (43.4017, 43.7333) -- (43.3419, 43.8) -- (43.2842, 43.8667) --  
(43.2283, 43.9333) -- (43.1743, 44.) -- (43.1221, 44.0667) -- (43.0715,  
44.1333) -- (43.0225, 44.2) -- (42.975, 44.2667) -- (42.9289, 44.3333) --  
(42.8842, 44.4) -- (42.8408, 44.4667) -- (42.7987, 44.5333) -- (42.7577,  
44.6) -- (42.7179, 44.6667) -- (42.6792, 44.7333) -- (42.6416, 44.8) --  
(42.605, 44.8667) -- (42.5693, 44.9333) -- (42.5346, 45.) -- (42.5007,  
45.0667) -- (42.4677, 45.1333) -- (42.4356, 45.2) -- (42.4042, 45.2667) --  
(42.3736, 45.3333) -- (42.3437, 45.4) -- (42.3145, 45.4667) -- (42.286,  
45.5333) -- (42.2581, 45.6) -- (42.2309, 45.6667) -- (42.2043, 45.7333) --  
(42.1783, 45.8) -- (42.1528, 45.8667) -- (42.1279, 45.9333) -- (42.1035,  
46.) -- (42.0797, 46.0667) -- (42.0563, 46.1333) -- (42.0334, 46.2) --  
(42.011, 46.2667) -- (41.989, 46.3333) -- (41.9674, 46.4) -- (41.9462,  
46.4667) -- (41.9255, 46.5333) -- (41.9052, 46.6) -- (41.8852, 46.6667) --  
(41.8656, 46.7333) -- (41.8463, 46.8) -- (41.8274, 46.8667) -- (41.8089,  
46.9333) -- (41.7906, 47.) -- (41.7727, 47.0667) -- (41.7551, 47.1333) --  
(41.7377, 47.2) -- (41.7207, 47.2667) -- (41.7039, 47.3333) -- (41.6874,  
47.4) -- (41.6712, 47.4667) -- (41.6552, 47.5333) -- (41.6395, 47.6) --  
(41.624, 47.6667) -- (41.6088, 47.7333) -- (41.5938, 47.8) -- (41.579,  
47.8667) -- (41.5644, 47.9333) -- (41.55, 48.) -- (41.5358, 48.0667) --  
(41.5219, 48.1333) -- (41.5081, 48.2) -- (41.4945, 48.2667) -- (41.4811,  
48.3333) -- (41.4679, 48.4) -- (41.4548, 48.4667) -- (41.4419, 48.5333) --  
(41.4292, 48.6) -- (41.4166, 48.6667) -- (41.4042, 48.7333) -- (41.392,  
48.8) -- (41.3799, 48.8667) -- (41.3679, 48.9333) -- (41.3561, 49.) --  
(41.3444, 49.0667) -- (41.3328, 49.1333) -- (41.3214, 49.2) -- (41.3101,  
49.2667) -- (41.2989, 49.3333) -- (41.2878, 49.4) -- (41.2769, 49.4667) --  
(41.2661, 49.5333) -- (41.2553, 49.6) -- (41.2447, 49.6667) -- (41.2342,  
49.7333) -- (41.2238, 49.8) -- (41.2135, 49.8667) -- (41.2033, 49.9333) --  
(41.1932, 50.) -- (41.1831, 50.0667) -- (41.1732, 50.1333) -- (41.1634,  
50.2) -- (41.1536, 50.2667) -- (41.1439, 50.3333) -- (41.1343, 50.4) --  
(41.1248, 50.4667) -- (41.1153, 50.5333) -- (41.106, 50.6) -- (41.0967,  
50.6667) -- (41.0874, 50.7333) -- (41.0783, 50.8) -- (41.0692, 50.8667) --  
(41.0602, 50.9333) -- (41.0512, 51.) -- (41.0423, 51.0667) -- (41.0335,  
51.1333) -- (41.0247, 51.2);

\draw[blue,  xshift=30cm, yshift=20cm] (30.4704, 38.7333) -- (30.8697,  
38.6667) -- (31.2438, 38.6) -- (31.5939, 38.5333) -- (31.9214, 38.4667) --  
(32.2278, 38.4) -- (32.5145, 38.3333) -- (32.7829, 38.2667) -- (33.0344,  
38.2) -- (33.2704, 38.1333) -- (33.492, 38.0667) -- (33.7003, 38.) --  
(33.8964, 37.9333) -- (34.0813, 37.8667) -- (34.2557, 37.8) -- (34.4206,  
37.7333) -- (34.5766, 37.6667) -- (34.7243, 37.6) -- (34.8645, 37.5333) --  
(34.9976, 37.4667) -- (35.1242, 37.4) -- (35.2446, 37.3333) -- (35.3593,  
37.2667) -- (35.4688, 37.2) -- (35.5733, 37.1333) -- (35.6732, 37.0667) --  
(35.7687, 37.) -- (35.8602, 36.9333) -- (35.9479, 36.8667) -- (36.032,  
36.8) -- (36.1127, 36.7333) -- (36.1902, 36.6667) -- (36.2648, 36.6) --  
(36.3366, 36.5333) -- (36.4056, 36.4667) -- (36.4722, 36.4) -- (36.5364,  
36.3333) -- (36.5983, 36.2667) -- (36.6581, 36.2) -- (36.7158, 36.1333) --  
(36.7717, 36.0667) -- (36.8257, 36.) -- (36.8779, 35.9333) -- (36.9285,  
35.8667) -- (36.9775, 35.8) -- (37.025, 35.7333) -- (37.0711, 35.6667) --  
(37.1158, 35.6) -- (37.1592, 35.5333) -- (37.2013, 35.4667) -- (37.2423,  
35.4) -- (37.2821, 35.3333) -- (37.3208, 35.2667) -- (37.3584, 35.2) --  
(37.395, 35.1333) -- (37.4307, 35.0667) -- (37.4654, 35.) -- (37.4993,  
34.9333) -- (37.5323, 34.8667) -- (37.5644, 34.8) -- (37.5958, 34.7333) --  
(37.6264, 34.6667) -- (37.6563, 34.6) -- (37.6855, 34.5333) -- (37.714,  
34.4667) -- (37.7419, 34.4) -- (37.7691, 34.3333) -- (37.7957, 34.2667) --  
(37.8217, 34.2) -- (37.8472, 34.1333) -- (37.8721, 34.0667) -- (37.8965,  
34.) -- (37.9203, 33.9333) -- (37.9437, 33.8667) -- (37.9666, 33.8) --  
(37.989, 33.7333) -- (38.011, 33.6667) -- (38.0326, 33.6) -- (38.0538,  
33.5333) -- (38.0745, 33.4667) -- (38.0948, 33.4) -- (38.1148, 33.3333) --  
(38.1344, 33.2667) -- (38.1537, 33.2) -- (38.1726, 33.1333) -- (38.1911,  
33.0667) -- (38.2094, 33.) -- (38.2273, 32.9333) -- (38.2449, 32.8667) --  
(38.2623, 32.8) -- (38.2793, 32.7333) -- (38.2961, 32.6667) -- (38.3126,  
32.6) -- (38.3288, 32.5333) -- (38.3448, 32.4667) -- (38.3605, 32.4) --  
(38.376, 32.3333) -- (38.3912, 32.2667) -- (38.4062, 32.2) -- (38.421,  
32.1333) -- (38.4356, 32.0667) -- (38.45, 32.) -- (38.4642, 31.9333) --  
(38.4781, 31.8667) -- (38.4919, 31.8) -- (38.5055, 31.7333) -- (38.5189,  
31.6667) -- (38.5321, 31.6) -- (38.5452, 31.5333) -- (38.5581, 31.4667) --  
(38.5708, 31.4) -- (38.5834, 31.3333) -- (38.5958, 31.2667) -- (38.608,  
31.2) -- (38.6201, 31.1333) -- (38.6321, 31.0667) -- (38.6439, 31.) --  
(38.6556, 30.9333) -- (38.6672, 30.8667) -- (38.6786, 30.8) -- (38.6899,  
30.7333) -- (38.7011, 30.6667) -- (38.7122, 30.6) -- (38.7231, 30.5333) --  
(38.7339, 30.4667) -- (38.7447, 30.4) -- (38.7553, 30.3333) -- (38.7658,  
30.2667) -- (38.7762, 30.2) -- (38.7865, 30.1333) -- (38.7967, 30.0667) --  
(38.8068, 30.) -- (38.8169, 29.9333) -- (38.8268, 29.8667) -- (38.8366,  
29.8) -- (38.8464, 29.7333) -- (38.8561, 29.6667) -- (38.8657, 29.6) --  
(38.8752, 29.5333) -- (38.8847, 29.4667) -- (38.894, 29.4) -- (38.9033,  
29.3333) -- (38.9126, 29.2667) -- (38.9217, 29.2) -- (38.9308, 29.1333) --  
(38.9398, 29.0667) -- (38.9488, 29.) -- (38.9577, 28.9333) -- (38.9665,  
28.8667) -- (38.9753, 28.8) -- (38.9841, 28.7333);

\draw[blue,  xshift=30cm, yshift=20cm] (48.7562, 38.6) -- (48.4061, 38.5333) -- (48.0786, 38.4667) --  
(47.7722, 38.4) -- (47.4855, 38.3333) -- (47.2171, 38.2667) -- (46.9656,  
38.2) -- (46.7296, 38.1333) -- (46.508, 38.0667) -- (46.2997, 38.) --  
(46.1036, 37.9333) -- (45.9187, 37.8667) -- (45.7443, 37.8) -- (45.5794,  
37.7333) -- (45.4234, 37.6667) -- (45.2757, 37.6) -- (45.1355, 37.5333) --  
(45.0024, 37.4667) -- (44.8758, 37.4) -- (44.7554, 37.3333) -- (44.6407,  
37.2667) -- (44.5312, 37.2) -- (44.4267, 37.1333) -- (44.3268, 37.0667) --  
(44.2313, 37.) -- (44.1398, 36.9333) -- (44.0521, 36.8667) -- (43.968,  
36.8) -- (43.8873, 36.7333) -- (43.8098, 36.6667) -- (43.7352, 36.6) --  
(43.6634, 36.5333) -- (43.5944, 36.4667) -- (43.5278, 36.4) -- (43.4636,  
36.3333) -- (43.4017, 36.2667) -- (43.3419, 36.2) -- (43.2842, 36.1333) --  
(43.2283, 36.0667) -- (43.1743, 36.) -- (43.1221, 35.9333) -- (43.0715,  
35.8667) -- (43.0225, 35.8) -- (42.975, 35.7333) -- (42.9289, 35.6667) --  
(42.8842, 35.6) -- (42.8408, 35.5333) -- (42.7987, 35.4667) -- (42.7577,  
35.4) -- (42.7179, 35.3333) -- (42.6792, 35.2667) -- (42.6416, 35.2) --  
(42.605, 35.1333) -- (42.5693, 35.0667) -- (42.5346, 35.) -- (42.5007,  
34.9333) -- (42.4677, 34.8667) -- (42.4356, 34.8) -- (42.4042, 34.7333) --  
(42.3736, 34.6667) -- (42.3437, 34.6) -- (42.3145, 34.5333) -- (42.286,  
34.4667) -- (42.2581, 34.4) -- (42.2309, 34.3333) -- (42.2043, 34.2667) --  
(42.1783, 34.2) -- (42.1528, 34.1333) -- (42.1279, 34.0667) -- (42.1035,  
34.) -- (42.0797, 33.9333) -- (42.0563, 33.8667) -- (42.0334, 33.8) --  
(42.011, 33.7333) -- (41.989, 33.6667) -- (41.9674, 33.6) -- (41.9462,  
33.5333) -- (41.9255, 33.4667) -- (41.9052, 33.4) -- (41.8852, 33.3333) --  
(41.8656, 33.2667) -- (41.8463, 33.2) -- (41.8274, 33.1333) -- (41.8089,  
33.0667) -- (41.7906, 33.) -- (41.7727, 32.9333) -- (41.7551, 32.8667) --  
(41.7377, 32.8) -- (41.7207, 32.7333) -- (41.7039, 32.6667) -- (41.6874,  
32.6) -- (41.6712, 32.5333) -- (41.6552, 32.4667) -- (41.6395, 32.4) --  
(41.624, 32.3333) -- (41.6088, 32.2667) -- (41.5938, 32.2) -- (41.579,  
32.1333) -- (41.5644, 32.0667) -- (41.55, 32.) -- (41.5358, 31.9333) --  
(41.5219, 31.8667) -- (41.5081, 31.8) -- (41.4945, 31.7333) -- (41.4811,  
31.6667) -- (41.4679, 31.6) -- (41.4548, 31.5333) -- (41.4419, 31.4667) --  
(41.4292, 31.4) -- (41.4166, 31.3333) -- (41.4042, 31.2667) -- (41.392,  
31.2) -- (41.3799, 31.1333) -- (41.3679, 31.0667) -- (41.3561, 31.) --  
(41.3444, 30.9333) -- (41.3328, 30.8667) -- (41.3214, 30.8) -- (41.3101,  
30.7333) -- (41.2989, 30.6667) -- (41.2878, 30.6) -- (41.2769, 30.5333) --  
(41.2661, 30.4667) -- (41.2553, 30.4) -- (41.2447, 30.3333) -- (41.2342,  
30.2667) -- (41.2238, 30.2) -- (41.2135, 30.1333) -- (41.2033, 30.0667) --  
(41.1932, 30.) -- (41.1831, 29.9333) -- (41.1732, 29.8667) -- (41.1634,  
29.8) -- (41.1536, 29.7333) -- (41.1439, 29.6667) -- (41.1343, 29.6) --  
(41.1248, 29.5333) -- (41.1153, 29.4667) -- (41.106, 29.4) -- (41.0967,  
29.3333) -- (41.0874, 29.2667) -- (41.0783, 29.2) -- (41.0692, 29.1333) --  
(41.0602, 29.0667) -- (41.0512, 29.) -- (41.0423, 28.9333) -- (41.0335,  
28.8667) -- (41.0247, 28.8);

\node[color=black!70, scale=1.3] at (31.5,58.5) {$a$};
\node[color=black!70, scale=1.3] at (39.5,59.5) {$\Gamma$};
\node[color=blue, scale=1.3] at (38.0,53.5) {$Z_t$};

 \node[color=black!70, scale=1.3] at (71.5,58.5) {$a$};
 \node[color=black!70, scale=1.3] at (81.5,59.5) {$\Gamma$};
\node[color=blue, scale=1.3] at (73.0,50.5) {$Z_t$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.14]

%PUNTO TRANSITION

\fill[color=white!50!gray!50, xshift=0cm, ] (20,40) circle [radius=225pt];

\fill[thick, xshift=0cm, ] (20,40) circle [radius=20pt];

\draw[thick, xshift=0cm, ] (24., 28.) -- (23.9502, 28.0667) -- (23.9009, 28.1333) -- (23.8519, 28.2) --  
(23.8034, 28.2667) -- (23.7553, 28.3333) -- (23.7077, 28.4) -- (23.6604,  
28.4667) -- (23.6136, 28.5333) -- (23.5671, 28.6) -- (23.5211, 28.6667) --  
(23.4754, 28.7333) -- (23.4301, 28.8) -- (23.3853, 28.8667) -- (23.3408,  
28.9333) -- (23.2967, 29.) -- (23.253, 29.0667) -- (23.2097, 29.1333) --  
(23.1667, 29.2) -- (23.1241, 29.2667) -- (23.0819, 29.3333) -- (23.04,  
29.4) -- (22.9986, 29.4667) -- (22.9574, 29.5333) -- (22.9167, 29.6) --  
(22.8763, 29.6667) -- (22.8362, 29.7333) -- (22.7965, 29.8) -- (22.7572,  
29.8667) -- (22.7182, 29.9333) -- (22.6795, 30.) -- (22.6412, 30.0667) --  
(22.6032, 30.1333) -- (22.5656, 30.2) -- (22.5282, 30.2667) -- (22.4913,  
30.3333) -- (22.4546, 30.4) -- (22.4183, 30.4667) -- (22.3823, 30.5333) --  
(22.3467, 30.6) -- (22.3113, 30.6667) -- (22.2763, 30.7333) -- (22.2416,  
30.8) -- (22.2072, 30.8667) -- (22.1732, 30.9333) -- (22.1394, 31.) --  
(22.106, 31.0667) -- (22.0729, 31.1333) -- (22.04, 31.2) -- (22.0075,  
31.2667) -- (21.9753, 31.3333) -- (21.9434, 31.4) -- (21.9118, 31.4667) --  
(21.8805, 31.5333) -- (21.8495, 31.6) -- (21.8188, 31.6667) -- (21.7884,  
31.7333) -- (21.7583, 31.8) -- (21.7285, 31.8667) -- (21.6989, 31.9333) --  
(21.6697, 32.) -- (21.6407, 32.0667) -- (21.6121, 32.1333) -- (21.5837,  
32.2) -- (21.5556, 32.2667) -- (21.5278, 32.3333) -- (21.5003, 32.4) --  
(21.473, 32.4667) -- (21.4461, 32.5333) -- (21.4194, 32.6) -- (21.393,  
32.6667) -- (21.3668, 32.7333) -- (21.341, 32.8) -- (21.3154, 32.8667) --  
(21.2901, 32.9333) -- (21.265, 33.) -- (21.2402, 33.0667) -- (21.2157,  
33.1333) -- (21.1915, 33.2) -- (21.1675, 33.2667) -- (21.1438, 33.3333) --  
(21.1204, 33.4) -- (21.0972, 33.4667) -- (21.0743, 33.5333) -- (21.0516,  
33.6) -- (21.0293, 33.6667) -- (21.0071, 33.7333) -- (20.9853, 33.8) --  
(20.9637, 33.8667) -- (20.9423, 33.9333) -- (20.9212, 34.) -- (20.9004,  
34.0667) -- (20.8798, 34.1333) -- (20.8595, 34.2) -- (20.8394, 34.2667) --  
(20.8196, 34.3333) -- (20.8, 34.4) -- (20.7807, 34.4667) -- (20.7616,  
34.5333) -- (20.7428, 34.6) -- (20.7242, 34.6667) -- (20.7059, 34.7333) --  
(20.6878, 34.8) -- (20.67, 34.8667) -- (20.6524, 34.9333) -- (20.6351,  
35.) -- (20.618, 35.0667) -- (20.6011, 35.1333) -- (20.5845, 35.2) --  
(20.5682, 35.2667) -- (20.5521, 35.3333) -- (20.5362, 35.4) -- (20.5206,  
35.4667) -- (20.5052, 35.5333) -- (20.49, 35.6) -- (20.4751, 35.6667) --  
(20.4604, 35.7333) -- (20.446, 35.8) -- (20.4318, 35.8667) -- (20.4178,  
35.9333) -- (20.4041, 36.) -- (20.3906, 36.0667) -- (20.3773, 36.1333) --  
(20.3643, 36.2) -- (20.3515, 36.2667) -- (20.339, 36.3333) -- (20.3267,  
36.4) -- (20.3146, 36.4667) -- (20.3027, 36.5333) -- (20.2911, 36.6) --  
(20.2797, 36.6667) -- (20.2686, 36.7333) -- (20.2577, 36.8) -- (20.247,  
36.8667) -- (20.2365, 36.9333) -- (20.2263, 37.) -- (20.2163, 37.0667) --  
(20.2065, 37.1333) -- (20.197, 37.2) -- (20.1877, 37.2667) -- (20.1786,  
37.3333) -- (20.1697, 37.4) -- (20.1611, 37.4667) -- (20.1527, 37.5333) --  
(20.1445, 37.6) -- (20.1366, 37.6667) -- (20.1289, 37.7333) -- (20.1214,  
37.8) -- (20.1141, 37.8667) -- (20.1071, 37.9333) -- (20.1003, 38.) --  
(20.0937, 38.0667) -- (20.0873, 38.1333) -- (20.0812, 38.2) -- (20.0753,  
38.2667) -- (20.0696, 38.3333) -- (20.0641, 38.4) -- (20.0589, 38.4667) --  
(20.0539, 38.5333) -- (20.0491, 38.6) -- (20.0445, 38.6667) -- (20.0402,  
38.7333) -- (20.036, 38.8) -- (20.0321, 38.8667) -- (20.0285, 38.9333) --  
(20.025, 39.) -- (20.0218, 39.0667) -- (20.0188, 39.1333) -- (20.016,  
39.2) -- (20.0134, 39.2667) -- (20.0111, 39.3333) -- (20.009, 39.4) --  
(20.0071, 39.4667) -- (20.0054, 39.5333) -- (20.004, 39.6) -- (20.0028,  
39.6667) -- (20.0018, 39.7333) -- (20.001, 39.8) -- (20.0004, 39.8667) --  
(20.0001, 39.9333) -- (20., 40.) -- (20.0001, 40.0667) -- (20.0004,  
40.1333) -- (20.001, 40.2) -- (20.0018, 40.2667) -- (20.0028, 40.3333) --  
(20.004, 40.4) -- (20.0054, 40.4667) -- (20.0071, 40.5333) -- (20.009,  
40.6) -- (20.0111, 40.6667) -- (20.0134, 40.7333) -- (20.016, 40.8) --  
(20.0188, 40.8667) -- (20.0218, 40.9333) -- (20.025, 41.) -- (20.0285,  
41.0667) -- (20.0321, 41.1333) -- (20.036, 41.2) -- (20.0402, 41.2667) --  
(20.0445, 41.3333) -- (20.0491, 41.4) -- (20.0539, 41.4667) -- (20.0589,  
41.5333) -- (20.0641, 41.6) -- (20.0696, 41.6667) -- (20.0753, 41.7333) --  
(20.0812, 41.8) -- (20.0873, 41.8667) -- (20.0937, 41.9333) -- (20.1003,  
42.) -- (20.1071, 42.0667) -- (20.1141, 42.1333) -- (20.1214, 42.2) --  
(20.1289, 42.2667) -- (20.1366, 42.3333) -- (20.1445, 42.4) -- (20.1527,  
42.4667) -- (20.1611, 42.5333) -- (20.1697, 42.6) -- (20.1786, 42.6667) --  
(20.1877, 42.7333) -- (20.197, 42.8) -- (20.2065, 42.8667) -- (20.2163,  
42.9333) -- (20.2263, 43.) -- (20.2365, 43.0667) -- (20.247, 43.1333) --  
(20.2577, 43.2) -- (20.2686, 43.2667) -- (20.2797, 43.3333) -- (20.2911,  
43.4) -- (20.3027, 43.4667) -- (20.3146, 43.5333) -- (20.3267, 43.6) --  
(20.339, 43.6667) -- (20.3515, 43.7333) -- (20.3643, 43.8) -- (20.3773,  
43.8667) -- (20.3906, 43.9333) -- (20.4041, 44.) -- (20.4178, 44.0667) --  
(20.4318, 44.1333) -- (20.446, 44.2) -- (20.4604, 44.2667) -- (20.4751,  
44.3333) -- (20.49, 44.4) -- (20.5052, 44.4667) -- (20.5206, 44.5333) --  
(20.5362, 44.6) -- (20.5521, 44.6667) -- (20.5682, 44.7333) -- (20.5845,  
44.8) -- (20.6011, 44.8667) -- (20.618, 44.9333) -- (20.6351, 45.) --  
(20.6524, 45.0667) -- (20.67, 45.1333) -- (20.6878, 45.2) -- (20.7059,  
45.2667) -- (20.7242, 45.3333) -- (20.7428, 45.4) -- (20.7616, 45.4667) --  
(20.7807, 45.5333) -- (20.8, 45.6) -- (20.8196, 45.6667) -- (20.8394,  
45.7333) -- (20.8595, 45.8) -- (20.8798, 45.8667) -- (20.9004, 45.9333) --  
(20.9212, 46.) -- (20.9423, 46.0667) -- (20.9637, 46.1333) -- (20.9853,  
46.2) -- (21.0071, 46.2667) -- (21.0293, 46.3333) -- (21.0516, 46.4) --  
(21.0743, 46.4667) -- (21.0972, 46.5333) -- (21.1204, 46.6) -- (21.1438,  
46.6667) -- (21.1675, 46.7333) -- (21.1915, 46.8) -- (21.2157, 46.8667) --  
(21.2402, 46.9333) -- (21.265, 47.) -- (21.2901, 47.0667) -- (21.3154,  
47.1333) -- (21.341, 47.2) -- (21.3668, 47.2667) -- (21.393, 47.3333) --  
(21.4194, 47.4) -- (21.4461, 47.4667) -- (21.473, 47.5333) -- (21.5003,  
47.6) -- (21.5278, 47.6667) -- (21.5556, 47.7333) -- (21.5837, 47.8) --  
(21.6121, 47.8667) -- (21.6407, 47.9333) -- (21.6697, 48.) -- (21.6989,  
48.0667) -- (21.7285, 48.1333) -- (21.7583, 48.2) -- (21.7884, 48.2667) --  
(21.8188, 48.3333) -- (21.8495, 48.4) -- (21.8805, 48.4667) -- (21.9118,  
48.5333) -- (21.9434, 48.6) -- (21.9753, 48.6667) -- (22.0075, 48.7333) --  
(22.04, 48.8) -- (22.0729, 48.8667) -- (22.106, 48.9333) -- (22.1394, 49.) --  
(22.1732, 49.0667) -- (22.2072, 49.1333) -- (22.2416, 49.2) -- (22.2763,  
49.2667) -- (22.3113, 49.3333) -- (22.3467, 49.4) -- (22.3823, 49.4667) --  
(22.4183, 49.5333) -- (22.4546, 49.6) -- (22.4913, 49.6667) -- (22.5282,  
49.7333) -- (22.5656, 49.8) -- (22.6032, 49.8667) -- (22.6412, 49.9333) --  
(22.6795, 50.) -- (22.7182, 50.0667) -- (22.7572, 50.1333) -- (22.7965,  
50.2) -- (22.8362, 50.2667) -- (22.8763, 50.3333) -- (22.9167, 50.4) --  
(22.9574, 50.4667) -- (22.9986, 50.5333) -- (23.04, 50.6) -- (23.0819,  
50.6667) -- (23.1241, 50.7333) -- (23.1667, 50.8) -- (23.2097, 50.8667) --  
(23.253, 50.9333) -- (23.2967, 51.) -- (23.3408, 51.0667) -- (23.3853,  
51.1333) -- (23.4301, 51.2) -- (23.4754, 51.2667) -- (23.5211, 51.3333) --  
(23.5671, 51.4) -- (23.6136, 51.4667) -- (23.6604, 51.5333) -- (23.7077,  
51.6) -- (23.7553, 51.6667) -- (23.8034, 51.7333) -- (23.8519, 51.8) --  
(23.9009, 51.8667) -- (23.9502, 51.9333) -- (24., 52.);

 \draw[blue,  xshift=0cm, ] (20.1, 41.9975) -- (20.0967, 41.9978) -- (20.0934, 
  41.9983) -- (20.0901, 41.999) -- (20.0869, 41.9999) -- (20.0836, 
  42.001) -- (20.0804, 42.0024) -- (20.0772, 42.0039) -- (20.074, 
  42.0057) -- (20.0709, 42.0077) -- (20.0677, 42.01) -- (20.0646, 
  42.0124) -- (20.0615, 42.0151) -- (20.0585, 42.0179) -- (20.0554, 
  42.021) -- (20.0523, 42.0243) -- (20.0493, 42.0279) -- (20.0463, 
  42.0316) -- (20.0433, 42.0356) -- (20.0403, 42.0398) -- (20.0374, 
  42.0442) -- (20.0344, 42.0489) -- (20.0315, 42.0537) -- (20.0286, 
  42.0588) -- (20.0257, 42.0641) -- (20.0228, 42.0696) -- (20.02, 
  42.0754) -- (20.0171, 42.0814) -- (20.0143, 42.0876) -- (20.0115, 
  42.0941) -- (20.0087, 42.1007) -- (20.0059, 42.1076) -- (20.0032, 
  42.1148) -- (20.0004, 42.1221) -- (19.9977, 42.1297) -- (19.9949, 
  42.1376) -- (19.9922, 42.1456) -- (19.9895, 42.1539) -- (19.9869, 
  42.1624) -- (19.9842, 42.1712) -- (19.9816, 42.1802) -- (19.9789, 
  42.1895) -- (19.9763, 42.199) -- (19.9737, 42.2087) -- (19.9712, 
  42.2187) -- (19.9686, 42.2289) -- (19.966, 42.2394) -- (19.9635, 
  42.2501) -- (19.961, 42.261) -- (19.9585, 42.2722) -- (19.956, 
  42.2837) -- (19.9535, 42.2954) -- (19.9511, 42.3073) -- (19.9486, 
  42.3196) -- (19.9462, 42.332) -- (19.9438, 42.3448) -- (19.9414, 
  42.3577) -- (19.9391, 42.371) -- (19.9367, 42.3845) -- (19.9344, 
  42.3983) -- (19.9321, 42.4123) -- (19.9298, 42.4266) -- (19.9275, 
  42.4412) -- (19.9252, 42.456) -- (19.923, 42.4712) -- (19.9208, 
  42.4865) -- (19.9186, 42.5022) -- (19.9164, 42.5181) -- (19.9143, 
  42.5344) -- (19.9121, 42.5509) -- (19.91, 42.5676) -- (19.9079, 
  42.5847) -- (19.9059, 42.6021) -- (19.9038, 42.6197) -- (19.9018, 
  42.6377) -- (19.8998, 42.6559) -- (19.8979, 42.6744) -- (19.8959, 
  42.6932) -- (19.894, 42.7123) -- (19.8921, 42.7318) -- (19.8903, 
  42.7515) -- (19.8885, 42.7715) -- (19.8867, 42.7919) -- (19.8849, 
  42.8125) -- (19.8832, 42.8335) -- (19.8815, 42.8548) -- (19.8798, 
  42.8764) -- (19.8782, 42.8983) -- (19.8765, 42.9205) -- (19.875, 
  42.9431) -- (19.8734, 42.966) -- (19.872, 42.9892) -- (19.8705, 
  43.0128) -- (19.8691, 43.0367) -- (19.8677, 43.0609) -- (19.8664, 
  43.0855) -- (19.8651, 43.1104) -- (19.8638, 43.1357) -- (19.8626, 
  43.1613) -- (19.8615, 43.1873) -- (19.8603, 43.2136) -- (19.8593, 
  43.2403) -- (19.8583, 43.2673) -- (19.8573, 43.2947) -- (19.8564, 
  43.3225) -- (19.8555, 43.3507) -- (19.8547, 43.3792) -- (19.854, 
  43.4081) -- (19.8533, 43.4374) -- (19.8527, 43.4671) -- (19.8521, 
  43.4972) -- (19.8516, 43.5276) -- (19.8512, 43.5585) -- (19.8508, 
  43.5897) -- (19.8505, 43.6214) -- (19.8503, 43.6534) -- (19.8501, 
  43.6859) -- (19.85, 43.7187) -- (19.85, 43.752) -- (19.8501, 
  43.7857) -- (19.8502, 43.8199) -- (19.8505, 43.8544) -- (19.8508, 
  43.8894) -- (19.8512, 43.9249) -- (19.8517, 43.9607) -- (19.8523, 
  43.9971) -- (19.853, 44.0338) -- (19.8537, 44.071) -- (19.8546, 
  44.1087) -- (19.8556, 44.1468) -- (19.8567, 44.1854) -- (19.8579, 
  44.2245) -- (19.8592, 44.264) -- (19.8606, 44.304) -- (19.8621, 
  44.3445) -- (19.8638, 44.3855) -- (19.8656, 44.4269) -- (19.8675, 
  44.4689) -- (19.8695, 44.5113) -- (19.8717, 44.5543) -- (19.874, 
  44.5978) -- (19.8764, 44.6418) -- (19.879, 44.6863) -- (19.8818, 
  44.7313) -- (19.8846, 44.7768) -- (19.8877, 44.8229) -- (19.8909, 
  44.8695) -- (19.8943, 44.9167) -- (19.8978, 44.9644) -- (19.9015, 
  45.0126) -- (19.9054, 45.0615) -- (19.9094, 45.1108) -- (19.9137, 
  45.1608) -- (19.9181, 45.2113) -- (19.9228, 45.2624) -- (19.9276, 
  45.3141) -- (19.9326, 45.3663) -- (19.9379, 45.4192) -- (19.9433, 
  45.4726) -- (19.949, 45.5267) -- (19.9549, 45.5814) -- (19.9611, 
  45.6367) -- (19.9675, 45.6926) -- (19.9741, 45.7491) -- (19.981, 
  45.8063) -- (19.9881, 45.8641) -- (19.9955, 45.9225) -- (20.0031, 
  45.9816) -- (20.0111, 46.0413) -- (20.0193, 46.1018) -- (20.0278, 
  46.1628) -- (20.0366, 46.2246) -- (20.0458, 46.287) -- (20.0552, 
  46.3501) -- (20.0649, 46.4139) -- (20.075, 46.4784) -- (20.0854, 
  46.5436) -- (20.0962, 46.6095) -- (20.1073, 46.6761) -- (20.1188, 
  46.7434) -- (20.1306, 46.8115) -- (20.1428, 46.8802) -- (20.1554, 
  46.9498) -- (20.1684, 47.02) -- (20.1818, 47.091) -- (20.1957, 
  47.1628) -- (20.2099, 47.2353) -- (20.2246, 47.3086) -- (20.2397, 
  47.3827) -- (20.2553, 47.4575) -- (20.2714, 47.5332) -- (20.2879, 
  47.6096) -- (20.305, 47.6868) -- (20.3225, 47.7648) -- (20.3406, 
  47.8436) -- (20.3591, 47.9233) -- (20.3783, 48.0037) -- (20.3979, 
  48.085) -- (20.4182, 48.1671) -- (20.439, 48.2501) -- (20.4604, 
  48.3339) -- (20.4824, 48.4185) -- (20.505, 48.504) -- (20.5283, 
  48.5904) -- (20.5522, 48.6776) -- (20.5768, 48.7657) -- (20.602, 
  48.8547) -- (20.628, 48.9445) -- (20.6546, 49.0352) -- (20.682, 
  49.1269) -- (20.7101, 49.2194) -- (20.739, 49.3128) -- (20.7687, 
  49.4071) -- (20.7991, 49.5023) -- (20.8304, 49.5985) -- (20.8625, 
  49.6955) -- (20.8954, 49.7935) -- (20.9292, 49.8924) -- (20.9639, 
  49.9923) -- (20.9996, 50.093) -- (21.0361, 50.1948) -- (21.0736, 
  50.2974) -- (21.112, 50.401) -- (21.1515, 50.5055) -- (21.1919, 
  50.611) -- (21.2334, 50.7174) -- (21.276, 50.8248) -- (21.3196, 
  50.9332) -- (21.3644, 51.0425) -- (21.4102, 51.1527) -- (21.4572, 
  51.2639) -- (21.5054, 51.3761) -- (21.5548, 51.4892) -- (21.6054, 
  51.6033) -- (21.6573, 51.7184) -- (21.7105, 51.8344) -- (21.7649, 
  51.9514) -- (21.8207, 52.0693) -- (21.8779, 52.1882) -- (21.9365, 
  52.308) -- (21.9964, 52.4288);

 \draw[blue,  xshift=0cm, ] (20.1, 41.9975) -- (20.1033, 41.9974) -- (20.1067, 
  41.9976) -- (20.1101, 41.998) -- (20.1135, 41.9986) -- (20.1169, 
  41.9994) -- (20.1204, 42.0004) -- (20.1239, 42.0016) -- (20.1274, 
  42.003) -- (20.1309, 42.0047) -- (20.1344, 42.0066) -- (20.138, 
  42.0087) -- (20.1416, 42.011) -- (20.1453, 42.0135) -- (20.1489, 
  42.0162) -- (20.1526, 42.0192) -- (20.1563, 42.0224) -- (20.1601, 
  42.0257) -- (20.1639, 42.0293) -- (20.1677, 42.0332) -- (20.1715, 
  42.0372) -- (20.1754, 42.0415) -- (20.1793, 42.0459) -- (20.1832, 
  42.0506) -- (20.1872, 42.0555) -- (20.1911, 42.0606) -- (20.1952, 
  42.066) -- (20.1992, 42.0715) -- (20.2033, 42.0773) -- (20.2075, 
  42.0833) -- (20.2116, 42.0895) -- (20.2158, 42.096) -- (20.2201, 
  42.1027) -- (20.2244, 42.1095) -- (20.2287, 42.1167) -- (20.2331, 
  42.124) -- (20.2375, 42.1316) -- (20.2419, 42.1393) -- (20.2464, 
  42.1473) -- (20.2509, 42.1556) -- (20.2555, 42.164) -- (20.2601, 
  42.1727) -- (20.2648, 42.1817) -- (20.2695, 42.1908) -- (20.2742, 
  42.2002) -- (20.279, 42.2098) -- (20.2839, 42.2196) -- (20.2888, 
  42.2297) -- (20.2937, 42.24) -- (20.2987, 42.2505) -- (20.3038, 
  42.2613) -- (20.3089, 42.2723) -- (20.314, 42.2836) -- (20.3192, 
  42.2951) -- (20.3245, 42.3068) -- (20.3298, 42.3188) -- (20.3352, 
  42.331) -- (20.3407, 42.3434) -- (20.3462, 42.3561) -- (20.3517, 
  42.369) -- (20.3574, 42.3822) -- (20.363, 42.3956) -- (20.3688, 
  42.4093) -- (20.3746, 42.4232) -- (20.3805, 42.4374) -- (20.3864, 
  42.4518) -- (20.3925, 42.4665) -- (20.3986, 42.4815) -- (20.4047, 
  42.4966) -- (20.411, 42.5121) -- (20.4173, 42.5278) -- (20.4237, 
  42.5437) -- (20.4301, 42.56) -- (20.4366, 42.5765) -- (20.4433, 
  42.5932) -- (20.45, 42.6102) -- (20.4567, 42.6275) -- (20.4636, 
  42.645) -- (20.4706, 42.6628) -- (20.4776, 42.6809) -- (20.4847, 
  42.6993) -- (20.4919, 42.7179) -- (20.4992, 42.7368) -- (20.5066, 
  42.756) -- (20.5141, 42.7755) -- (20.5217, 42.7952) -- (20.5294, 
  42.8152) -- (20.5372, 42.8355) -- (20.5451, 42.8561) -- (20.5531, 
  42.877) -- (20.5612, 42.8982) -- (20.5694, 42.9196) -- (20.5777, 
  42.9414) -- (20.5861, 42.9634) -- (20.5946, 42.9857) -- (20.6033, 
  43.0084) -- (20.612, 43.0313) -- (20.6209, 43.0545) -- (20.6299, 
  43.0781) -- (20.639, 43.1019) -- (20.6483, 43.126) -- (20.6576, 
  43.1505) -- (20.6671, 43.1753) -- (20.6768, 43.2003) -- (20.6865, 
  43.2257) -- (20.6964, 43.2514) -- (20.7065, 43.2775) -- (20.7167, 
  43.3038) -- (20.727, 43.3305) -- (20.7375, 43.3575) -- (20.7481, 
  43.3848) -- (20.7588, 43.4124) -- (20.7698, 43.4404) -- (20.7808, 
  43.4687) -- (20.7921, 43.4974) -- (20.8035, 43.5263) -- (20.815, 
  43.5557) -- (20.8268, 43.5853) -- (20.8387, 43.6153) -- (20.8507, 
  43.6457) -- (20.863, 43.6764) -- (20.8754, 43.7074) -- (20.888, 
  43.7388) -- (20.9008, 43.7706) -- (20.9138, 43.8027) -- (20.9269, 
  43.8351) -- (20.9403, 43.8679) -- (20.9539, 43.9011) -- (20.9676, 
  43.9347) -- (20.9816, 43.9686) -- (20.9958, 44.0029) -- (21.0102, 
  44.0376) -- (21.0248, 44.0726) -- (21.0396, 44.108) -- (21.0546, 
  44.1438) -- (21.0699, 44.18) -- (21.0854, 44.2165) -- (21.1012, 
  44.2535) -- (21.1171, 44.2908) -- (21.1334, 44.3285) -- (21.1498, 
  44.3666) -- (21.1666, 44.4051) -- (21.1835, 44.444) -- (21.2008, 
  44.4833) -- (21.2183, 44.523) -- (21.236, 44.5631) -- (21.2541, 
  44.6036) -- (21.2724, 44.6445) -- (21.291, 44.6858) -- (21.3099, 
  44.7276) -- (21.3291, 44.7697) -- (21.3486, 44.8123) -- (21.3684, 
  44.8553) -- (21.3885, 44.8987) -- (21.4089, 44.9425) -- (21.4296, 
  44.9868) -- (21.4507, 45.0314) -- (21.4721, 45.0765) -- (21.4938, 
  45.1221) -- (21.5158, 45.1681) -- (21.5382, 45.2145) -- (21.561, 
  45.2613) -- (21.5841, 45.3086) -- (21.6076, 45.3563) -- (21.6315, 
  45.4045) -- (21.6557, 45.4531) -- (21.6803, 45.5022) -- (21.7053, 
  45.5517) -- (21.7307, 45.6016) -- (21.7566, 45.652) -- (21.7828, 
  45.7029) -- (21.8094, 45.7542) -- (21.8365, 45.806) -- (21.864, 
  45.8582) -- (21.8919, 45.9109) -- (21.9203, 45.964) -- (21.9491, 
  46.0177) -- (21.9784, 46.0717) -- (22.0082, 46.1263) -- (22.0384, 
  46.1813) -- (22.0691, 46.2367) -- (22.1004, 46.2927) -- (22.1321, 
  46.3491) -- (22.1643, 46.406) -- (22.197, 46.4633) -- (22.2303, 
  46.5211) -- (22.2641, 46.5794) -- (22.2985, 46.6382) -- (22.3334, 
  46.6974) -- (22.3688, 46.7571) -- (22.4049, 46.8173) -- (22.4415, 
  46.8779) -- (22.4787, 46.9391) -- (22.5165, 47.0007) -- (22.5549, 
  47.0627) -- (22.5939, 47.1253) -- (22.6336, 47.1883) -- (22.6739, 
  47.2518) -- (22.7148, 47.3157) -- (22.7564, 47.3801) -- (22.7987, 
  47.445) -- (22.8417, 47.5104) -- (22.8853, 47.5762) -- (22.9297, 
  47.6425) -- (22.9747, 47.7093) -- (23.0205, 47.7765) -- (23.067, 
  47.8441) -- (23.1143, 47.9123) -- (23.1624, 47.9809) -- (23.2112, 
  48.0499) -- (23.2607, 48.1194) -- (23.3111, 48.1893) -- (23.3623, 
  48.2597) -- (23.4143, 48.3305) -- (23.4672, 48.4018) -- (23.5209, 
  48.4735) -- (23.5754, 48.5456) -- (23.6308, 48.6182) -- (23.6871, 
  48.6911) -- (23.7443, 48.7645) -- (23.8024, 48.8383) -- (23.8615, 
  48.9125) -- (23.9215, 48.9872) -- (23.9824, 49.0622) -- (24.0443, 
  49.1376) -- (24.1071, 49.2133) -- (24.171, 49.2895) -- (24.2359, 
  49.366) -- (24.3018, 49.4429) -- (24.3687, 49.5202) -- (24.4367, 
  49.5978) -- (24.5057, 49.6757) -- (24.5759, 49.754) -- (24.6471, 
  49.8326) -- (24.7195, 49.9115) -- (24.7929, 49.9907) -- (24.8675, 
  50.0702) -- (24.9433, 50.15) -- (25.0203, 50.2301) -- (25.0984, 
  50.3104) -- (25.1777, 50.391);

 \draw[blue,  xshift=0cm, ] (20.1, 38.0025) -- (20.1033, 38.0026) -- (20.1067, 
  38.0024) -- (20.1101, 38.002) -- (20.1135, 38.0014) -- (20.1169, 
  38.0006) -- (20.1204, 37.9996) -- (20.1239, 37.9984) -- (20.1274, 
  37.997) -- (20.1309, 37.9953) -- (20.1344, 37.9934) -- (20.138, 
  37.9913) -- (20.1416, 37.989) -- (20.1453, 37.9865) -- (20.1489, 
  37.9838) -- (20.1526, 37.9808) -- (20.1563, 37.9776) -- (20.1601, 
  37.9743) -- (20.1639, 37.9707) -- (20.1677, 37.9668) -- (20.1715, 
  37.9628) -- (20.1754, 37.9585) -- (20.1793, 37.9541) -- (20.1832, 
  37.9494) -- (20.1872, 37.9445) -- (20.1911, 37.9394) -- (20.1952, 
  37.934) -- (20.1992, 37.9285) -- (20.2033, 37.9227) -- (20.2075, 
  37.9167) -- (20.2116, 37.9105) -- (20.2158, 37.904) -- (20.2201, 
  37.8973) -- (20.2244, 37.8905) -- (20.2287, 37.8833) -- (20.2331, 
  37.876) -- (20.2375, 37.8684) -- (20.2419, 37.8607) -- (20.2464, 
  37.8527) -- (20.2509, 37.8444) -- (20.2555, 37.836) -- (20.2601, 
  37.8273) -- (20.2648, 37.8183) -- (20.2695, 37.8092) -- (20.2742, 
  37.7998) -- (20.279, 37.7902) -- (20.2839, 37.7804) -- (20.2888, 
  37.7703) -- (20.2937, 37.76) -- (20.2987, 37.7495) -- (20.3038, 
  37.7387) -- (20.3089, 37.7277) -- (20.314, 37.7164) -- (20.3192, 
  37.7049) -- (20.3245, 37.6932) -- (20.3298, 37.6812) -- (20.3352, 
  37.669) -- (20.3407, 37.6566) -- (20.3462, 37.6439) -- (20.3517, 
  37.631) -- (20.3574, 37.6178) -- (20.363, 37.6044) -- (20.3688, 
  37.5907) -- (20.3746, 37.5768) -- (20.3805, 37.5626) -- (20.3864, 
  37.5482) -- (20.3925, 37.5335) -- (20.3986, 37.5185) -- (20.4047, 
  37.5034) -- (20.411, 37.4879) -- (20.4173, 37.4722) -- (20.4237, 
  37.4563) -- (20.4301, 37.44) -- (20.4366, 37.4235) -- (20.4433, 
  37.4068) -- (20.45, 37.3898) -- (20.4567, 37.3725) -- (20.4636, 
  37.355) -- (20.4706, 37.3372) -- (20.4776, 37.3191) -- (20.4847, 
  37.3007) -- (20.4919, 37.2821) -- (20.4992, 37.2632) -- (20.5066, 
  37.244) -- (20.5141, 37.2245) -- (20.5217, 37.2048) -- (20.5294, 
  37.1848) -- (20.5372, 37.1645) -- (20.5451, 37.1439) -- (20.5531, 
  37.123) -- (20.5612, 37.1018) -- (20.5694, 37.0804) -- (20.5777, 
  37.0586) -- (20.5861, 37.0366) -- (20.5946, 37.0143) -- (20.6033, 
  36.9916) -- (20.612, 36.9687) -- (20.6209, 36.9455) -- (20.6299, 
  36.9219) -- (20.639, 36.8981) -- (20.6483, 36.874) -- (20.6576, 
  36.8495) -- (20.6671, 36.8247) -- (20.6768, 36.7997) -- (20.6865, 
  36.7743) -- (20.6964, 36.7486) -- (20.7065, 36.7225) -- (20.7167, 
  36.6962) -- (20.727, 36.6695) -- (20.7375, 36.6425) -- (20.7481, 
  36.6152) -- (20.7588, 36.5876) -- (20.7698, 36.5596) -- (20.7808, 
  36.5313) -- (20.7921, 36.5026) -- (20.8035, 36.4737) -- (20.815, 
  36.4443) -- (20.8268, 36.4147) -- (20.8387, 36.3847) -- (20.8507, 
  36.3543) -- (20.863, 36.3236) -- (20.8754, 36.2926) -- (20.888, 
  36.2612) -- (20.9008, 36.2294) -- (20.9138, 36.1973) -- (20.9269, 
  36.1649) -- (20.9403, 36.1321) -- (20.9539, 36.0989) -- (20.9676, 
  36.0653) -- (20.9816, 36.0314) -- (20.9958, 35.9971) -- (21.0102, 
  35.9624) -- (21.0248, 35.9274) -- (21.0396, 35.892) -- (21.0546, 
  35.8562) -- (21.0699, 35.82) -- (21.0854, 35.7835) -- (21.1012, 
  35.7465) -- (21.1171, 35.7092) -- (21.1334, 35.6715) -- (21.1498, 
  35.6334) -- (21.1666, 35.5949) -- (21.1835, 35.556) -- (21.2008, 
  35.5167) -- (21.2183, 35.477) -- (21.236, 35.4369) -- (21.2541, 
  35.3964) -- (21.2724, 35.3555) -- (21.291, 35.3142) -- (21.3099, 
  35.2724) -- (21.3291, 35.2303) -- (21.3486, 35.1877) -- (21.3684, 
  35.1447) -- (21.3885, 35.1013) -- (21.4089, 35.0575) -- (21.4296, 
  35.0132) -- (21.4507, 34.9686) -- (21.4721, 34.9235) -- (21.4938, 
  34.8779) -- (21.5158, 34.8319) -- (21.5383, 34.7855) -- (21.561, 
  34.7387) -- (21.5841, 34.6914) -- (21.6076, 34.6437) -- (21.6315, 
  34.5955) -- (21.6557, 34.5469) -- (21.6803, 34.4978) -- (21.7053, 
  34.4483) -- (21.7307, 34.3984) -- (21.7566, 34.348) -- (21.7828, 
  34.2971) -- (21.8094, 34.2458) -- (21.8365, 34.194) -- (21.864, 
  34.1418) -- (21.8919, 34.0891) -- (21.9203, 34.036) -- (21.9491, 
  33.9823) -- (21.9784, 33.9283) -- (22.0082, 33.8737) -- (22.0384, 
  33.8187) -- (22.0691, 33.7633) -- (22.1004, 33.7073) -- (22.1321, 
  33.6509) -- (22.1643, 33.594) -- (22.197, 33.5367) -- (22.2303, 
  33.4789) -- (22.2641, 33.4206) -- (22.2985, 33.3618) -- (22.3334, 
  33.3026) -- (22.3688, 33.2429) -- (22.4049, 33.1827) -- (22.4415, 
  33.1221) -- (22.4787, 33.0609) -- (22.5165, 32.9993) -- (22.5549, 
  32.9373) -- (22.5939, 32.8747) -- (22.6336, 32.8117) -- (22.6739, 
  32.7482) -- (22.7148, 32.6843) -- (22.7564, 32.6199) -- (22.7987, 
  32.555) -- (22.8417, 32.4896) -- (22.8853, 32.4238) -- (22.9297, 
  32.3575) -- (22.9747, 32.2907) -- (23.0205, 32.2235) -- (23.067, 
  32.1559) -- (23.1143, 32.0877) -- (23.1624, 32.0191) -- (23.2112, 
  31.9501) -- (23.2607, 31.8806) -- (23.3111, 31.8107) -- (23.3623, 
  31.7403) -- (23.4143, 31.6695) -- (23.4672, 31.5982) -- (23.5209, 
  31.5265) -- (23.5754, 31.4544) -- (23.6308, 31.3818) -- (23.6871, 
  31.3089) -- (23.7443, 31.2355) -- (23.8024, 31.1617) -- (23.8615, 
  31.0875) -- (23.9215, 31.0128) -- (23.9824, 30.9378) -- (24.0443, 
  30.8624) -- (24.1071, 30.7867) -- (24.171, 30.7105) -- (24.2359, 
  30.634) -- (24.3018, 30.5571) -- (24.3687, 30.4798) -- (24.4367, 
  30.4022) -- (24.5057, 30.3243) -- (24.5759, 30.246) -- (24.6471, 
  30.1674) -- (24.7195, 30.0885) -- (24.7929, 30.0093) -- (24.8675, 
  29.9298) -- (24.9433, 29.85) -- (25.0203, 29.7699) -- (25.0984, 
  29.6896) -- (25.1777, 29.609);
	
 \draw[blue,  xshift=0cm, ] (20.1, 38.0025) -- (20.0967, 38.0022) -- (20.0934, 
  38.0017) -- (20.0901, 38.001) -- (20.0869, 38.0001) -- (20.0836, 
  37.999) -- (20.0804, 37.9976) -- (20.0772, 37.9961) -- (20.074, 
  37.9943) -- (20.0709, 37.9923) -- (20.0677, 37.99) -- (20.0646, 
  37.9876) -- (20.0615, 37.9849) -- (20.0585, 37.9821) -- (20.0554, 
  37.979) -- (20.0523, 37.9757) -- (20.0493, 37.9721) -- (20.0463, 
  37.9684) -- (20.0433, 37.9644) -- (20.0403, 37.9602) -- (20.0374, 
  37.9558) -- (20.0344, 37.9511) -- (20.0315, 37.9463) -- (20.0286, 
  37.9412) -- (20.0257, 37.9359) -- (20.0228, 37.9304) -- (20.02, 
  37.9246) -- (20.0171, 37.9186) -- (20.0143, 37.9124) -- (20.0115, 
  37.9059) -- (20.0087, 37.8993) -- (20.0059, 37.8924) -- (20.0032, 
  37.8852) -- (20.0004, 37.8779) -- (19.9977, 37.8703) -- (19.9949, 
  37.8624) -- (19.9922, 37.8544) -- (19.9895, 37.8461) -- (19.9869, 
  37.8376) -- (19.9842, 37.8288) -- (19.9816, 37.8198) -- (19.9789, 
  37.8105) -- (19.9763, 37.801) -- (19.9737, 37.7913) -- (19.9712, 
  37.7813) -- (19.9686, 37.7711) -- (19.966, 37.7606) -- (19.9635, 
  37.7499) -- (19.961, 37.739) -- (19.9585, 37.7278) -- (19.956, 
  37.7163) -- (19.9535, 37.7046) -- (19.9511, 37.6927) -- (19.9486, 
  37.6804) -- (19.9462, 37.668) -- (19.9438, 37.6552) -- (19.9414, 
  37.6423) -- (19.9391, 37.629) -- (19.9367, 37.6155) -- (19.9344, 
  37.6017) -- (19.9321, 37.5877) -- (19.9298, 37.5734) -- (19.9275, 
  37.5588) -- (19.9252, 37.544) -- (19.923, 37.5288) -- (19.9208, 
  37.5135) -- (19.9186, 37.4978) -- (19.9164, 37.4819) -- (19.9143, 
  37.4656) -- (19.9121, 37.4491) -- (19.91, 37.4324) -- (19.9079, 
  37.4153) -- (19.9059, 37.3979) -- (19.9038, 37.3803) -- (19.9018, 
  37.3623) -- (19.8998, 37.3441) -- (19.8979, 37.3256) -- (19.8959, 
  37.3068) -- (19.894, 37.2877) -- (19.8921, 37.2682) -- (19.8903, 
  37.2485) -- (19.8885, 37.2285) -- (19.8867, 37.2081) -- (19.8849, 
  37.1875) -- (19.8832, 37.1665) -- (19.8815, 37.1452) -- (19.8798, 
  37.1236) -- (19.8782, 37.1017) -- (19.8765, 37.0795) -- (19.875, 
  37.0569) -- (19.8734, 37.034) -- (19.872, 37.0108) -- (19.8705, 
  36.9872) -- (19.8691, 36.9633) -- (19.8677, 36.9391) -- (19.8664, 
  36.9145) -- (19.8651, 36.8896) -- (19.8638, 36.8643) -- (19.8626, 
  36.8387) -- (19.8615, 36.8127) -- (19.8603, 36.7864) -- (19.8593, 
  36.7597) -- (19.8583, 36.7327) -- (19.8573, 36.7053) -- (19.8564, 
  36.6775) -- (19.8555, 36.6493) -- (19.8547, 36.6208) -- (19.854, 
  36.5919) -- (19.8533, 36.5626) -- (19.8527, 36.5329) -- (19.8521, 
  36.5028) -- (19.8516, 36.4724) -- (19.8512, 36.4415) -- (19.8508, 
  36.4103) -- (19.8505, 36.3786) -- (19.8503, 36.3466) -- (19.8501, 
  36.3141) -- (19.85, 36.2813) -- (19.85, 36.248) -- (19.8501, 
  36.2143) -- (19.8502, 36.1801) -- (19.8505, 36.1456) -- (19.8508, 
  36.1106) -- (19.8512, 36.0751) -- (19.8517, 36.0393) -- (19.8523, 
  36.0029) -- (19.853, 35.9662) -- (19.8537, 35.929) -- (19.8546, 
  35.8913) -- (19.8556, 35.8532) -- (19.8567, 35.8146) -- (19.8579, 
  35.7755) -- (19.8592, 35.736) -- (19.8606, 35.696) -- (19.8621, 
  35.6555) -- (19.8638, 35.6145) -- (19.8656, 35.5731) -- (19.8675, 
  35.5311) -- (19.8695, 35.4887) -- (19.8717, 35.4457) -- (19.874, 
  35.4022) -- (19.8764, 35.3582) -- (19.879, 35.3137) -- (19.8818, 
  35.2687) -- (19.8846, 35.2232) -- (19.8877, 35.1771) -- (19.8909, 
  35.1305) -- (19.8943, 35.0833) -- (19.8978, 35.0356) -- (19.9015, 
  34.9874) -- (19.9054, 34.9385) -- (19.9094, 34.8892) -- (19.9137, 
  34.8392) -- (19.9181, 34.7887) -- (19.9228, 34.7376) -- (19.9276, 
  34.6859) -- (19.9326, 34.6337) -- (19.9379, 34.5808) -- (19.9433, 
  34.5274) -- (19.949, 34.4733) -- (19.9549, 34.4186) -- (19.9611, 
  34.3633) -- (19.9675, 34.3074) -- (19.9741, 34.2509) -- (19.981, 
  34.1937) -- (19.9881, 34.1359) -- (19.9955, 34.0775) -- (20.0031, 
  34.0184) -- (20.0111, 33.9587) -- (20.0193, 33.8982) -- (20.0278, 
  33.8372) -- (20.0366, 33.7754) -- (20.0458, 33.713) -- (20.0552, 
  33.6499) -- (20.0649, 33.5861) -- (20.075, 33.5216) -- (20.0854, 
  33.4564) -- (20.0962, 33.3905) -- (20.1073, 33.3239) -- (20.1188, 
  33.2566) -- (20.1306, 33.1885) -- (20.1428, 33.1198) -- (20.1554, 
  33.0502) -- (20.1684, 32.98) -- (20.1818, 32.909) -- (20.1957, 
  32.8372) -- (20.2099, 32.7647) -- (20.2246, 32.6914) -- (20.2397, 
  32.6173) -- (20.2553, 32.5425) -- (20.2714, 32.4668) -- (20.2879, 
  32.3904) -- (20.305, 32.3132) -- (20.3225, 32.2352) -- (20.3406, 
  32.1564) -- (20.3591, 32.0767) -- (20.3783, 31.9963) -- (20.3979, 
  31.915) -- (20.4182, 31.8329) -- (20.439, 31.7499) -- (20.4604, 
  31.6661) -- (20.4824, 31.5815) -- (20.505, 31.496) -- (20.5283, 
  31.4096) -- (20.5522, 31.3224) -- (20.5768, 31.2343) -- (20.602, 
  31.1453) -- (20.628, 31.0555) -- (20.6546, 30.9648) -- (20.682, 
  30.8731) -- (20.7101, 30.7806) -- (20.739, 30.6872) -- (20.7687, 
  30.5929) -- (20.7991, 30.4977) -- (20.8304, 30.4015) -- (20.8625, 
  30.3045) -- (20.8954, 30.2065) -- (20.9292, 30.1076) -- (20.9639, 
  30.0077) -- (20.9996, 29.907) -- (21.0361, 29.8052) -- (21.0736, 
  29.7026) -- (21.112, 29.599) -- (21.1515, 29.4945) -- (21.1919, 
  29.389) -- (21.2334, 29.2826) -- (21.276, 29.1752) -- (21.3196, 
  29.0668) -- (21.3644, 28.9575) -- (21.4102, 28.8473) -- (21.4572, 
  28.7361) -- (21.5054, 28.6239) -- (21.5548, 28.5108) -- (21.6054, 
  28.3967) -- (21.6573, 28.2816) -- (21.7105, 28.1656) -- (21.7649, 
  28.0486) -- (21.8207, 27.9307) -- (21.8779, 27.8118) -- (21.9365, 
  27.692) -- (21.9964, 27.5712);

%%%% GENERIC POINT 

\fill[color=white!50!gray!50, xshift=0cm, ] (60,40) circle [radius=225pt];

\fill[thick, xshift=0cm, ] (60,40) circle [radius=20pt];

\draw[thick, xshift=0cm, ] (50,40) -- (60,40);

\draw[thick, dashed, xshift=0cm, ] (60,40) -- (70,40);

\draw[blue,  xshift=0cm, ] (51.1063, 36.) -- (51.3161, 36.0667) -- (51.5216, 36.1333) -- (51.7229,   
36.2) -- (51.9204, 36.2667) -- (52.1141, 36.3333) -- (52.3042, 36.4) --   
(52.4909, 36.4667) -- (52.6743, 36.5333) -- (52.8546, 36.6) -- (53.0318,   
36.6667) -- (53.2061, 36.7333) -- (53.3776, 36.8) -- (53.5464, 36.8667) --   
(53.7126, 36.9333) -- (53.8762, 37.) -- (54.0373, 37.0667) -- (54.1961,   
37.1333) -- (54.3524, 37.2) -- (54.5065, 37.2667) -- (54.6584, 37.3333) --   
(54.808, 37.4) -- (54.9556, 37.4667) -- (55.101, 37.5333) -- (55.2443,   
37.6) -- (55.3856, 37.6667) -- (55.5248, 37.7333) -- (55.6621, 37.8) --   
(55.7973, 37.8667) -- (55.9306, 37.9333) -- (56.0619, 38.) -- (56.1912,   
38.0667) -- (56.3185, 38.1333) -- (56.4438, 38.2) -- (56.5671, 38.2667) --   
(56.6883, 38.3333) -- (56.8074, 38.4) -- (56.9243, 38.4667) -- (57.039,   
38.5333) -- (57.1514, 38.6) -- (57.2614, 38.6667) -- (57.3689, 38.7333) --   
(57.4738, 38.8) -- (57.5759, 38.8667) -- (57.6751, 38.9333) -- (57.7711,   
39.) -- (57.8637, 39.0667) -- (57.9528, 39.1333) -- (58.0379, 39.2) --   
(58.1187, 39.2667) -- (58.1949, 39.3333) -- (58.2661, 39.4) -- (58.3318,   
39.4667) -- (58.3914, 39.5333) -- (58.4446, 39.6) -- (58.4907, 39.6667) --   
(58.5293, 39.7333) -- (58.5599, 39.8) -- (58.5821, 39.8667) -- (58.5955,   
39.9333) -- (58.6, 40.) -- (58.5955, 40.0667) -- (58.5821, 40.1333) --   
(58.5599, 40.2) -- (58.5293, 40.2667) -- (58.4907, 40.3333) -- (58.4446,   
40.4) -- (58.3914, 40.4667) -- (58.3318, 40.5333) -- (58.2661, 40.6) --   
(58.1949, 40.6667) -- (58.1187, 40.7333) -- (58.0379, 40.8) -- (57.9528,   
40.8667) -- (57.8637, 40.9333) -- (57.7711, 41.) -- (57.6751, 41.0667) --   
(57.5759, 41.1333) -- (57.4738, 41.2) -- (57.3689, 41.2667) -- (57.2614,   
41.3333) -- (57.1514, 41.4) -- (57.039, 41.4667) -- (56.9243, 41.5333) --   
(56.8074, 41.6) -- (56.6883, 41.6667) -- (56.5671, 41.7333) -- (56.4438,   
41.8) -- (56.3185, 41.8667) -- (56.1912, 41.9333) -- (56.0619, 42.) --   
(55.9306, 42.0667) -- (55.7973, 42.1333) -- (55.6621, 42.2) -- (55.5248,   
42.2667) -- (55.3856, 42.3333) -- (55.2443, 42.4) -- (55.101, 42.4667) --   
(54.9556, 42.5333) -- (54.808, 42.6) -- (54.6584, 42.6667) -- (54.5065,   
42.7333) -- (54.3524, 42.8) -- (54.1961, 42.8667) -- (54.0373, 42.9333) --   
(53.8762, 43.) -- (53.7126, 43.0667) -- (53.5464, 43.1333) -- (53.3776,   
43.2) -- (53.2061, 43.2667) -- (53.0318, 43.3333) -- (52.8546, 43.4) --   
(52.6743, 43.4667) -- (52.4909, 43.5333) -- (52.3042, 43.6) -- (52.1141,   
43.6667) -- (51.9204, 43.7333) -- (51.7229, 43.8) -- (51.5216, 43.8667) --   
(51.3161, 43.9333) -- (51.1063, 44.);

\draw[blue,  xshift=0cm, ] (67.4749, 34.) -- (67.4123, 34.0667) -- (67.3494, 34.1333) -- (67.2862,  
34.2) -- (67.2228, 34.2667) -- (67.159, 34.3333) -- (67.095, 34.4) --  
(67.0306, 34.4667) -- (66.966, 34.5333) -- (66.9011, 34.6) -- (66.8359,  
34.6667) -- (66.7703, 34.7333) -- (66.7045, 34.8) -- (66.6384, 34.8667) --  
(66.5719, 34.9333) -- (66.5052, 35.) -- (66.4382, 35.0667) -- (66.3708,  
35.1333) -- (66.3032, 35.2) -- (66.2352, 35.2667) -- (66.1669, 35.3333) --  
(66.0983, 35.4) -- (66.0295, 35.4667) -- (65.9602, 35.5333) -- (65.8907,  
35.6) -- (65.8209, 35.6667) -- (65.7508, 35.7333) -- (65.6803, 35.8) --  
(65.6095, 35.8667) -- (65.5385, 35.9333) -- (65.4671, 36.) -- (65.3953,  
36.0667) -- (65.3233, 36.1333) -- (65.251, 36.2) -- (65.1783, 36.2667) --  
(65.1054, 36.3333) -- (65.0321, 36.4) -- (64.9585, 36.4667) -- (64.8847,  
36.5333) -- (64.8105, 36.6) -- (64.736, 36.6667) -- (64.6612, 36.7333) --  
(64.5861, 36.8) -- (64.5108, 36.8667) -- (64.4351, 36.9333) -- (64.3592,  
37.) -- (64.283, 37.0667) -- (64.2065, 37.1333) -- (64.1298, 37.2) --  
(64.0528, 37.2667) -- (63.9756, 37.3333) -- (63.8982, 37.4) -- (63.8205,  
37.4667) -- (63.7426, 37.5333) -- (63.6646, 37.6) -- (63.5863, 37.6667) --  
(63.508, 37.7333) -- (63.4295, 37.8) -- (63.3508, 37.8667) -- (63.2722,  
37.9333) -- (63.1934, 38.) -- (63.1147, 38.0667) -- (63.036, 38.1333) --  
(62.9574, 38.2) -- (62.8789, 38.2667) -- (62.8006, 38.3333) -- (62.7225,  
38.4) -- (62.6448, 38.4667) -- (62.5675, 38.5333) -- (62.4907, 38.6) --  
(62.4145, 38.6667) -- (62.339, 38.7333) -- (62.2645, 38.8) -- (62.191,  
38.8667) -- (62.1187, 38.9333) -- (62.0479, 39.) -- (61.9787, 39.0667) --  
(61.9115, 39.1333) -- (61.8466, 39.2) -- (61.7843, 39.2667) -- (61.725,  
39.3333) -- (61.6691, 39.4) -- (61.6171, 39.4667) -- (61.5694, 39.5333) --  
(61.5267, 39.6) -- (61.4893, 39.6667) -- (61.4579, 39.7333) -- (61.4329,  
39.8) -- (61.4148, 39.8667) -- (61.4037, 39.9333) -- (61.4, 40.) -- (61.4037,  
40.0667) -- (61.4148, 40.1333) -- (61.4329, 40.2) -- (61.4579, 40.2667) --  
(61.4893, 40.3333) -- (61.5267, 40.4) -- (61.5694, 40.4667) -- (61.6171,  
40.5333) -- (61.6691, 40.6) -- (61.725, 40.6667) -- (61.7843, 40.7333) --  
(61.8466, 40.8) -- (61.9115, 40.8667) -- (61.9787, 40.9333) -- (62.0479,  
41.) -- (62.1187, 41.0667) -- (62.191, 41.1333) -- (62.2645, 41.2) --  
(62.339, 41.2667) -- (62.4145, 41.3333) -- (62.4907, 41.4) -- (62.5675,  
41.4667) -- (62.6448, 41.5333) -- (62.7225, 41.6) -- (62.8006, 41.6667) --  
(62.8789, 41.7333) -- (62.9574, 41.8) -- (63.036, 41.8667) -- (63.1147,  
41.9333) -- (63.1934, 42.) -- (63.2722, 42.0667) -- (63.3508, 42.1333) --  
(63.4295, 42.2) -- (63.508, 42.2667) -- (63.5863, 42.3333) -- (63.6646,  
42.4) -- (63.7426, 42.4667) -- (63.8205, 42.5333) -- (63.8982, 42.6) --  
(63.9756, 42.6667) -- (64.0528, 42.7333) -- (64.1298, 42.8) -- (64.2065,  
42.8667) -- (64.283, 42.9333) -- (64.3592, 43.) -- (64.4351, 43.0667) --  
(64.5108, 43.1333) -- (64.5861, 43.2) -- (64.6612, 43.2667) -- (64.736,  
43.3333) -- (64.8105, 43.4) -- (64.8847, 43.4667) -- (64.9585, 43.5333) --  
(65.0321, 43.6) -- (65.1054, 43.6667) -- (65.1783, 43.7333) -- (65.251,  
43.8) -- (65.3233, 43.8667) -- (65.3953, 43.9333) -- (65.4671, 44.) --  
(65.5385, 44.0667) -- (65.6095, 44.1333) -- (65.6803, 44.2) -- (65.7508,  
44.2667) -- (65.8209, 44.3333) -- (65.8907, 44.4) -- (65.9602, 44.4667) --  
(66.0295, 44.5333) -- (66.0983, 44.6) -- (66.1669, 44.6667) -- (66.2352,  
44.7333) -- (66.3032, 44.8) -- (66.3708, 44.8667) -- (66.4382, 44.9333) --  
(66.5052, 45.) -- (66.5719, 45.0667) -- (66.6384, 45.1333) -- (66.7045,  
45.2) -- (66.7703, 45.2667) -- (66.8359, 45.3333) -- (66.9011, 45.4) --  
(66.966, 45.4667) -- (67.0306, 45.5333) -- (67.095, 45.6) -- (67.159,  
45.6667) -- (67.2228, 45.7333) -- (67.2862, 45.8) -- (67.3494, 45.8667) --  
(67.4123, 45.9333) -- (67.4749, 46.);

 \node[color=black!70, scale=1.3] at (21.9,38.5) {$a$};
 \node[color=black!70, scale=1.3] at (25.8,52.5) {$\Gamma$};
\node[color=blue, scale=1.3] at (26.8,48.5) {$Z_t$};

 \node[color=black!70, scale=1.3] at (60.5,38.0) {$a$};
 \node[color=black!70, scale=1.3] at (50.0,38.0) {$\Gamma$};
\node[color=black!70, scale=1.3] at (72.3,38.0) {$A_{\Gamma}\setminus \Gamma$};
\node[color=blue, scale=1.3] at (70.0,46.5) {$Z_t$};

\end{tikzpicture}
